Ibn al-\v{S}\=atir, L'ach\`evement de l'enqu\^ete et la correction des fondements / Kit\=ab nih\=aya al-s\=ul f\=i tash\=ih al-'us\=ul. \'Edition, traduction et commentaire math\'ematique par Erwan Pench\`evre

This book is a critical edition of a treatise of astronomy by the Syrian scholar Ibn al-\v{S}\=atir (1304-1375). The Arabic text has been established on the basis of several manuscript copies, and it has been translated into French; a bilingual index is also provided. This treatise is one of the latest and one of the most elaborate medieval work on theoretical astronomy; it is famous today for having provided the first viable lunar model in terms of the distance Moon-Earth. Although demonstrations have been consigned to another manuscript which is now lost, we reconstruct the physical models in our mathematical commentary, and we attempt at a better historical understanding of the nascent concepts of space transformations, solid reference frames, trajectory, etc. Predictions of the models are to be compared to observations and to other contemporary models, as well as theoretical premises; in turn, when records of observations are missing, those have to be recalculated by modern means. Part of our commentary is devoted to the latitudinal movement of the five planets: Ibn al-\v{S}\=atir's work on this problem belongs to a tradition initiated by Ibn al-Haytham three centuries before. Ibn al-\v{S}\=atir addresses a clever criticism to the work of his predecessor Nas\=ir al-D\=in al-T\=us\=i on this problem, thus revealing a better understanding of affine rotations in space. Many other criticisms by Ibn al-\v{S}\=atir, especially to the astronomers working at Mar\=a\.ga during the 13th century, also contribute to a better knowledge of their own work.

==> fig001.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig001.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{383.30532782bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.17033109)%
    \put(0,0){\includegraphics[width=\unitlength]{fig001.pdf}}%
    \put(0.62060448,0.92853606){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O$}}}%
    \put(0.34531647,0.87196829){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P$}}}%
    \put(0.2925393,0.78160647){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q$}}}%
    \put(0.33984877,0.50125998){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O$}}}%
    \put(0.0645607,0.43872907){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P$}}}%
    \put(0.0073112,0.35582114){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q$}}}%
    \put(0.77484361,0.22827673){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O$}}}%
    \put(0.80126036,0.16416335){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P$}}}%
    \put(0.64386917,0.11062933){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q$}}}%
    \put(0.36552757,1.15720665){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(i)}}}%
    \put(0.05295811,0.68748899){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(ii)}}}%
    \put(0.91640957,0.45781095){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(iii)}}}%
  \end{picture}%
\endgroup%


==> fig002.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig002.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{416.16702085bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.29533829)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig002.pdf}}%
    \put(0.167889,1.09864733){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O$}}}%
    \put(0.16902652,1.13302424){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O_1$}}}%
    \put(0.17093576,1.23291279){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A$}}}%
    \put(0.05276628,1.1911994){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P$}}}%
    \put(0.07134785,1.27810392){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(i)}}}%
    \put(0.40690452,1.09686552){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O$}}}%
    \put(0.40804203,1.13398862){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O_1$}}}%
    \put(0.40720508,1.23250407){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A$}}}%
    \put(0.29315481,1.18667147){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P$}}}%
    \put(0.3076172,1.27769521){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(ii)}}}%
    \put(0.63734558,1.14085402){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O_1$}}}%
    \put(0.64612022,1.231131){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A$}}}%
    \put(0.53069683,1.18667147){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P$}}}%
    \put(0.54653229,1.27632216){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(iii)}}}%
    \put(0.87237696,1.09549245){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O$}}}%
    \put(0.87214157,1.13261549){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O_1$}}}%
    \put(0.76686573,1.19079071){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P$}}}%
    \put(0.7730897,1.2790683){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(iv)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig002.pdf}}%
    \put(0.82827296,0.83444138){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O_1$}}}%
    \put(0.87511573,0.92471839){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A$}}}%
    \put(0.75969228,0.88025888){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P$}}}%
    \put(0.77552774,0.95127392){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(v)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig002.pdf}}%
    \put(0.78206211,0.51803573){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig002.pdf}}%
    \put(0.82944452,0.62389608){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O_1$}}}%
    \put(0.86165606,0.78495317){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O$}}}%
    \put(0.83237281,0.57191863){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O$}}}%
    \put(0.31552591,0.63933435){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ }}}%
    \put(0.00000036,0.65763633){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.3733597\unitlength}\raggedright  \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig002.pdf}}%
    \put(0.69390428,0.86007554){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{orbe de $P$ constitué d'éther (?)}}}%
    \put(0.69292895,0.80289988){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{cavité contenant les orbes inférieurs et la Terre}}}%
    \put(0.69651358,0.65992423){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{Dans le référentiel attaché à l'orbe portant l'orbe de $P$,}}}%
    \put(0.69651358,0.6236883){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{si l'orbe de $P$ est en rotation autour de $O_1$,}}}%
    \put(0.69754886,0.58641687){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{après rotation d'un quart de tour :}}}%
    \put(0.95120094,0.47563831){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{Impossible ! La Terre est en $O$...}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig002.pdf}}%
    \put(0.07573248,0.20021664){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig002.pdf}}%
    \put(0.14120348,0.30447194){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O_1$}}}%
    \put(0.1521846,0.25249449){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{fig002.pdf}}%
    \put(0.5075396,0.25761246){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O$}}}%
    \put(0.5073041,0.2947355){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O_1$}}}%
    \put(0.43101717,0.34773415){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{fig002.pdf}}%
    \put(0.84298141,0.25761246){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O$}}}%
    \put(0.84274591,0.2947355){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O_1$}}}%
    \put(0.74885853,0.35187536){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{fig002.pdf}}%
    \put(0.03257224,0.39488369){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(vi)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{fig002.pdf}}%
    \put(0.15973767,0.06875964){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{deux composantes connexes}}}%
    \put(0.1578809,0.03562953){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{d'un même orbe}}}%
    \put(0.38131832,0.40109578){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(vii)}}}%
    \put(0.50085828,0.12466667){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{solution économique pour (iv)}}}%
    \put(0.84019072,0.0894659){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{la même chose avec de la matière}}}%
    \put(0.84303365,0.05840667){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{superflue en deçà et au-delà de l'épicycle}}}%
    \put(0.15815008,0.00146426){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{contenant l'orbe de $P$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{fig002.pdf}}%
  \end{picture}%
\endgroup%


==> fig003.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig003.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{183.68843878bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.49827806)%
    \put(0,0){\includegraphics[width=\unitlength]{fig003.pdf}}%
    \put(0.28117138,0.15243893){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{k}$}}}%
    \put(0.55983311,0.1609194){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{j}$}}}%
    \put(0.6275547,0.01776637){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{i}$}}}%
    \put(0.54533301,0.93619761){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_3$}}}%
    \put(0.53606359,1.38789642){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_4$}}}%
    \put(0.4840054,0.00448705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O$}}}%
    \put(0.54618975,1.46423179){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P$}}}%
  \end{picture}%
\endgroup%


==> fig004.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig004.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{355.11413076bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.21528835)%
    \put(0,0){\includegraphics[width=\unitlength]{fig004.pdf}}%
    \put(0.52249749,0.12466651){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{k}$}}}%
    \put(0.77013623,0.13220232){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{j}$}}}%
    \put(0.83031838,0.00498668){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{i}$}}}%
    \put(0.73039562,0.01253748){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O$}}}%
    \put(0.68670664,0.16156747){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{\alpha}$}}}%
    \put(0.72135831,0.43589719){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda_A$}}}%
    \put(0.57835152,0.36911489){\color[rgb]{0,0,0}\rotatebox{-60.17891929}{\makebox(0,0)[lb]{\smash{$c(\overline{\alpha})$}}}}%
    \put(0.27766212,0.89050175){\color[rgb]{0,0,0}\rotatebox{-60.67750088}{\makebox(0,0)[lb]{\smash{$\overline{\alpha}$}}}}%
    \put(0.3033723,0.72266679){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_3'$}}}%
    \put(0.31868414,1.02864168){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2\overline{\alpha}$}}}%
    \put(0.31340401,1.11597722){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_4'$}}}%
    \put(0.20082883,1.12970912){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P'$}}}%
    \put(0.26204281,1.19676475){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{\alpha}$}}}%
  \end{picture}%
\endgroup%


==> fig005.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig005.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{360bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.77083333)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig005.pdf}}%
    \put(0.1325,0.12416668){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-2.5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig005.pdf}}%
    \put(0.1325,0.20395832){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig005.pdf}}%
    \put(0.1325,0.28374999){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-1.5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig005.pdf}}%
    \put(0.1325,0.36375001){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig005.pdf}}%
    \put(0.1325,0.44354165){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-0.5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig005.pdf}}%
    \put(0.1325,0.52333333){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig005.pdf}}%
    \put(0.1325,0.603125){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{fig005.pdf}}%
    \put(0.14979167,0.08666668){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{fig005.pdf}}%
    \put(0.23854167,0.08666668){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{fig005.pdf}}%
    \put(0.32708333,0.08666668){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{40}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{fig005.pdf}}%
    \put(0.41583335,0.08666668){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{60}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{fig005.pdf}}%
    \put(0.50458333,0.08666668){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{80}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{fig005.pdf}}%
    \put(0.59312503,0.08666668){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{100}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{fig005.pdf}}%
    \put(0.68187497,0.08666668){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{120}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{fig005.pdf}}%
    \put(0.77062499,0.08666668){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{140}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{fig005.pdf}}%
    \put(0.85916665,0.08666668){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{160}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{fig005.pdf}}%
    \put(0.94791667,0.08666668){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{180}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{fig005.pdf}}%
    \put(0.03541667,0.37166665){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\'equation en degr\'es}}}}%
    \put(0.54874999,0.03041668){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{centre en degr\'es}}}%
    \put(0.859375,0.72520833){\makebox(0,0)[rb]{\smash{$c(\alpha)$ selon {\shatir}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{fig005.pdf}}%
    \put(0.859375,0.68770833){\makebox(0,0)[rb]{\smash{$c(\alpha)$ selon Ptol\'em\'ee}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{fig005.pdf}}%
    \put(0.859375,0.65020833){\makebox(0,0)[rb]{\smash{$\lambda_{\text{IMCCE}}-\overline{\lambda}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{fig005.pdf}}%
  \end{picture}%
\endgroup%


==> fig006.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig006.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{397.78673407bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.72957722)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig006.pdf}}%
    \put(0.32516256,0.45550228){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_3$}}}%
    \put(0.32570216,0.62365928){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_4$}}}%
    \put(0.34044899,0.00207201){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O$}}}%
    \put(0.34043386,0.66465521){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P$}}}%
    \put(0.00100696,0.69879274){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.68952958\unitlength}\raggedright  \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig006.pdf}}%
    \put(0.99665139,0.42031844){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$67;17$}}}}%
    \put(0.86735704,0.42038553){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$14;34$}}}}%
    \put(0.79209648,0.63584232){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$2;40$}}}}%
    \put(0.69966834,0.67545985){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0;10$}}}%
    \put(0.91024096,0.70892119){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0;43$}}}%
    \put(0.88018705,0.21335109){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{?}}}%
    \put(0.26901942,0.30834258){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{déférent}}}%
    \put(0.31847785,0.59249027){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{rotateur}}}%
    \put(0.31775959,0.70286827){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{orbe total}}}%
    \put(0.58567063,0.57956158){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{parécliptique}}}%
  \end{picture}%
\endgroup%


==> fig007.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig007.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{201.64118652bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.93331898)%
    \put(0,0){\includegraphics[width=\unitlength]{fig007.pdf}}%
    \put(0.05534104,0.3009346){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{parécliptique}}}%
    \put(-0.00133669,0.00054242){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{orbe incliné}}}%
    \put(0.45993152,0.22429071){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{n{\oe}ud}}}%
    \put(0.73646443,0.27839507){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{point vernal}}}%
    \put(0.89476952,0.88957278){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Lune}}}%
  \end{picture}%
\endgroup%


==> fig008.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig008.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{183.68843878bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.45672889)%
    \put(0,0){\includegraphics[width=\unitlength]{fig008.pdf}}%
    \put(0.28117138,0.15243893){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{k}$}}}%
    \put(0.55983311,0.1609194){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{j}$}}}%
    \put(0.6275547,0.01776637){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{i}$}}}%
    \put(0.54533301,0.93619761){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_3$}}}%
    \put(0.53606359,1.38789642){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_4$}}}%
    \put(0.4840054,0.00448705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O$}}}%
    \put(0.54948938,1.24756056){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P$}}}%
  \end{picture}%
\endgroup%


==> fig009.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig009.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{355.10789586bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.17083354)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig009.pdf}}%
    \put(0.52246144,0.12466874){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{k}$}}}%
    \put(0.77010453,0.13220472){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{j}$}}}%
    \put(0.83028771,0.00498676){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{i}$}}}%
    \put(0.73036326,0.0125377){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig009.pdf}}%
    \put(0.70943054,0.21391159){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{\lambda}$}}}%
    \put(0.55809219,0.40272401){\color[rgb]{0,0,0}\rotatebox{-0.17891954}{\makebox(0,0)[lb]{\smash{$c_2$}}}}%
    \put(0.30333242,0.72267953){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_3'$}}}%
    \put(0.24222929,0.9513372){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{\alpha}$}}}%
    \put(0.28686038,1.111974){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_4'$}}}%
    \put(0.38262323,1.07452219){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P'$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig009.pdf}}%
    \put(0.41028721,1.01708515){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2\overline{\eta}$}}}%
    \put(0.35858601,0.88267611){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-c_1$}}}%
  \end{picture}%
\endgroup%


==> fig010.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig010.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{337.66860384bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.99883682)%
    \put(0,0){\includegraphics[width=\unitlength]{fig010.pdf}}%
    \put(0.57756517,0.37806942){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C$}}}%
    \put(0.451781,0.48503334){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O$}}}%
    \put(0.8880979,0.40797462){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A$}}}%
    \put(0.88310603,0.57854407){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B$}}}%
    \put(0.48195155,0.44774323){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{i}$}}}%
    \put(0.61733364,0.49681912){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{j}$}}}%
    \put(0.50225889,0.5526642){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{k}$}}}%
    \put(0.22301271,0.30603218){\color[rgb]{0,0,0}\rotatebox{14.93132055}{\makebox(0,0)[lb]{\smash{orbe incliné}}}}%
    \put(0.25665935,0.43242972){\color[rgb]{0,0,0}\rotatebox{-4.38866748}{\makebox(0,0)[lb]{\smash{parécliptique}}}}%
    \put(0.69602451,0.42151285){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5°$}}}%
  \end{picture}%
\endgroup%


==> fig011.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig011.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{360bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.77083333)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig011.pdf}}%
    \put(0.09791667,0.13250001){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-8}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig011.pdf}}%
    \put(0.09791667,0.19500001){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-6}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig011.pdf}}%
    \put(0.09791667,0.25750001){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig011.pdf}}%
    \put(0.09791667,0.32000001){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig011.pdf}}%
    \put(0.09791667,0.38250001){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig011.pdf}}%
    \put(0.09791667,0.44479167){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig011.pdf}}%
    \put(0.09791667,0.50729167){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{fig011.pdf}}%
    \put(0.09791667,0.56979167){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{6}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{fig011.pdf}}%
    \put(0.09791667,0.63229167){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{8}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{fig011.pdf}}%
    \put(0.26687501,0.09500001){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{nouvelle}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{fig011.pdf}}%
    \put(0.67791665,0.09500001){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{pleine}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{fig011.pdf}}%
    \put(0.11520833,0.09500001){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{fig011.pdf}}%
    \put(0.53208332,0.09500001){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{15}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{fig011.pdf}}%
    \put(0.03541667,0.39041665){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{équation en degrés}}}}%
    \put(0.53145835,0.03875001){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{temps solaire moyen en jours depuis le 24/12/1331 à 9 h 43 min GMT}}}%
    \put(0.40895833,0.72520833){\makebox(0,0)[rb]{\smash{Ptolémée 2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{fig011.pdf}}%
    \put(0.40895833,0.68770833){\makebox(0,0)[rb]{\smash{Ptolémée 3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{fig011.pdf}}%
    \put(0.73895833,0.72520833){\makebox(0,0)[rb]{\smash{{\shatir}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{fig011.pdf}}%
    \put(0.73895833,0.68770833){\makebox(0,0)[rb]{\smash{IMCCE}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{fig011.pdf}}%
  \end{picture}%
\endgroup%


==> fig012.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig012.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{360bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.77083333)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig012.pdf}}%
    \put(0.09791667,0.15125001){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-6}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig012.pdf}}%
    \put(0.09791667,0.23458335){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig012.pdf}}%
    \put(0.09791667,0.31791668){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig012.pdf}}%
    \put(0.09791667,0.40104167){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig012.pdf}}%
    \put(0.09791667,0.484375){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig012.pdf}}%
    \put(0.09791667,0.56770833){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig012.pdf}}%
    \put(0.09791667,0.65104167){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{6}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{fig012.pdf}}%
    \put(0.26687501,0.11375001){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{nouvelle}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{fig012.pdf}}%
    \put(0.67791665,0.11375001){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{pleine}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{fig012.pdf}}%
    \put(0.11520833,0.11375001){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{fig012.pdf}}%
    \put(0.53208332,0.11375001){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{15}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{fig012.pdf}}%
    \put(0.03541667,0.40916665){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{latitude en degrés}}}}%
    \put(0.53145835,0.05750001){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{temps solaire moyen en jours depuis le 24/12/1331 à 9 h 43 min GMT}}}%
    \put(0.40895833,0.72520833){\makebox(0,0)[rb]{\smash{{\shatir}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{fig012.pdf}}%
    \put(0.68708333,0.72520833){\makebox(0,0)[rb]{\smash{IMCCE}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{fig012.pdf}}%
  \end{picture}%
\endgroup%


==> fig013.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig013.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{153.98730873bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.89300434)%
    \put(0,0){\includegraphics[width=\unitlength]{fig013.pdf}}%
    \put(0.57696611,0.43220831){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_1$}}}%
    \put(0.58488009,0.24820608){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N$}}}%
    \put(0.18521939,0.81999781){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P$}}}%
    \put(-0.00273967,0.72898594){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A$}}}%
    \put(0.06255145,0.80021254){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A'$}}}%
    \put(0.2089618,0.66765189){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_2$}}}%
  \end{picture}%
\endgroup%


==> fig014.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig014.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{407.22656873bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.72344496)%
    \put(0.64342239,0.56293618){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0;16,27$}}}%
    \put(0.33254233,0.57628055){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig014.pdf}}%
    \put(0.31762504,0.44494338){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_3$}}}%
    \put(0.31534567,0.61481523){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_4$}}}%
    \put(0.33255711,0.00202398){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O$}}}%
    \put(0.00098362,0.68259417){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.67354574\unitlength}\raggedright  \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig014.pdf}}%
    \put(0.95979114,0.589988){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$9$}}}%
    \put(0.7053763,0.64699005){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1;41,27$}}}%
    \put(0.26278334,0.30119495){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{épicycle}}}%
    \put(0.31811138,0.65032012){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{rotateur}}}%
    \put(0.27619018,0.69408304){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{parécliptique}}}%
    \put(0.0776898,0.52105618){\color[rgb]{0,0,0}\rotatebox{44.851917}{\makebox(0,0)[lb]{\smash{orbe incliné}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig014.pdf}}%
    \put(0.82929272,0.56351835){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$8;16,27$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig014.pdf}}%
    \put(0.78851911,0.31435682){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$9$}}}%
    \put(0.96169784,0.24238386){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$60$}}}%
  \end{picture}%
\endgroup%


==> fig015.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig015.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{487.76165137bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.70595123)%
    \put(0,0){\includegraphics[width=\unitlength]{fig015.pdf}}%
    \put(0.21052438,0.626795){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_4=D=\overline{\astrosun}=\vernal$}}}%
    \put(0.18756635,0.41715606){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O=P_1=P_2$}}}%
    \put(0.19451704,0.49005138){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_3$}}}%
    \put(0.20573413,0.69365014){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P$}}}%
    \put(0.58505878,0.38295291){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{prosneuse}}}%
    \put(0.60908235,0.42934318){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O=P_1=P_2$}}}%
    \put(0.62316513,0.46827791){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_3'$}}}%
    \put(0.56849085,0.49727187){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2\overline{\eta}$}}}%
    \put(0.69109382,0.62236008){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D'$}}}%
    \put(0.58505878,0.66212319){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{\astrosun}$}}}%
    \put(0.50967446,0.63644281){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P'$}}}%
    \put(0.51215966,0.57182775){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_4'$}}}%
    \put(0.48896453,0.60662048){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{\alpha}$}}}%
    \put(0.29956087,0.60570746){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$=\overline{\ascnode}$ or $\overline{\ascnode}+90°$}}}%
    \put(0.07415444,0.46868885){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{k}$}}}%
    \put(0.17763253,0.44933055){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{j}$}}}%
    \put(0.216604,0.44696593){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{i}$}}}%
    \put(0.13205262,0.1993209){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_2P_3=10;19\qquad P_3P_4=49;41\qquad P_4P=5;15$}}}%
    \put(0.13039581,0.15872931){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Centres: écliptique $P_1$, cercle concentrique dans le plan incliné $P_2$,
}}}%
    \put(0.08757895,0.08817333){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lbrack O\ascnode')=R_{-\lambda_{\mbox{\tiny\ascnode}}}\lbrack O\ascnode),
\quad \lbrack OD')=R_{(O\mbox{\tiny\ascnode}),5°}
\,R_{-\lambda_{\mbox{\tiny\ascnode}}}
\,R_{-(2\overline{\eta}-(\overline{\lambda}_{\mbox{\tiny\leftmoon}}+\lambda_{\mbox{\tiny\ascnode}}))}\lbrack OD)$}}}%
    \put(0.12968863,0.13357985){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{excentrique $P_3$, épicycle $P_4$, la Lune $P$.}}}%
    \put(0.11445872,0.0445434){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lbrack OP_4')=R_{(O\mbox{\tiny\ascnode}),5°}
\,R_{-\lambda_{\mbox{\tiny\ascnode}}}
\,R_{\overline{\lambda}_{\mbox{\tiny\leftmoon}}+\lambda_{\mbox{\tiny\ascnode}}}\lbrack OP_4)$
}}}%
  \end{picture}%
\endgroup%


==> fig016.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig016.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{360bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.77083333)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig016.pdf}}%
    \put(0.11520833,0.13770835){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{35}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig016.pdf}}%
    \put(0.11520833,0.20770836){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{40}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig016.pdf}}%
    \put(0.11520833,0.27749999){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{45}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig016.pdf}}%
    \put(0.11520833,0.34750001){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{50}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig016.pdf}}%
    \put(0.11520833,0.41729167){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{55}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig016.pdf}}%
    \put(0.11520833,0.48729165){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{60}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig016.pdf}}%
    \put(0.11520833,0.55708334){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{65}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{fig016.pdf}}%
    \put(0.11520833,0.62708333){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{70}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{fig016.pdf}}%
    \put(0.28104165,0.10020835){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{nouvelle}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{fig016.pdf}}%
    \put(0.68354168,0.10020835){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{pleine}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{fig016.pdf}}%
    \put(0.1325,0.10020835){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{fig016.pdf}}%
    \put(0.540625,0.10020835){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{15}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{fig016.pdf}}%
    \put(0.03541667,0.39041665){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{distance}}}}%
    \put(0.54020831,0.04395835){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{temps solaire moyen en jours depuis le 24/12/1331 à 9 h 43 min GMT}}}%
    \put(0.41770833,0.72520833){\makebox(0,0)[rb]{\smash{Ptolémée 1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{fig016.pdf}}%
    \put(0.41770833,0.68770833){\makebox(0,0)[rb]{\smash{Ptolemee 3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{fig016.pdf}}%
    \put(0.74770833,0.72520833){\makebox(0,0)[rb]{\smash{{\shatir}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{fig016.pdf}}%
    \put(0.74770833,0.68770833){\makebox(0,0)[rb]{\smash{IMCCE}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{fig016.pdf}}%
  \end{picture}%
\endgroup%


==> fig017.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig017.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{473.58866414bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.49309369)%
    \put(0,0){\includegraphics[width=\unitlength]{fig017.pdf}}%
    \put(0.27284827,0.14686394){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O=P_1=P_2$}}}%
    \put(0.27405488,0.20357382){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_3$}}}%
    \put(0.26681533,0.38094293){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_4=\ascnode=\overline{\astrosun}=\vernal$}}}%
    \put(0.26496253,0.48096885){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P$}}}%
    \put(0.81906202,0.14544144){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O=P_1=P_2$}}}%
    \put(0.7192389,0.1497074){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_3'$}}}%
    \put(0.72606428,0.20431151){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3\overline{\eta}$}}}%
    \put(0.77896209,0.2503838){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{\eta}$}}}%
    \put(0.73374303,0.26147524){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q$}}}%
    \put(0.68169849,0.22222849){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2\overline{\eta}$}}}%
    \put(0.7849344,0.40651753){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{\astrosun}$}}}%
    \put(0.71667928,0.33399639){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{\leftmoon}$}}}%
    \put(0.7286239,0.39542603){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P'$}}}%
    \put(0.62368159,0.34252826){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_4'$}}}%
    \put(0.62624111,0.4184622){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q$}}}%
    \put(0.65013039,0.39542603){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{\alpha}$}}}%
  \end{picture}%
\endgroup%


==> fig018.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig018.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{360bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.77083333)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig018.pdf}}%
    \put(0.11520833,0.15645835){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig018.pdf}}%
    \put(0.11520833,0.21770833){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-15}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig018.pdf}}%
    \put(0.11520833,0.27875001){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-10}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig018.pdf}}%
    \put(0.11520833,0.33999999){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig018.pdf}}%
    \put(0.11520833,0.40125001){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig018.pdf}}%
    \put(0.11520833,0.46229165){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig018.pdf}}%
    \put(0.11520833,0.52354167){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{10}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{fig018.pdf}}%
    \put(0.11520833,0.58458333){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{15}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{fig018.pdf}}%
    \put(0.11520833,0.64583333){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{fig018.pdf}}%
    \put(0.28104165,0.11895835){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{nouvelle}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{fig018.pdf}}%
    \put(0.68354168,0.11895835){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{pleine}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{fig018.pdf}}%
    \put(0.1325,0.11895835){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{fig018.pdf}}%
    \put(0.540625,0.11895835){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{15}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{fig018.pdf}}%
    \put(0.03541667,0.40916665){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{équation en degrés}}}}%
    \put(0.54020831,0.06270835){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{temps solaire moyen en jours depuis le 24/12/1331 à 9 h 43 min GMT}}}%
    \put(0.41770833,0.72520833){\makebox(0,0)[rb]{\smash{Ptolemée 3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{fig018.pdf}}%
    \put(0.78229167,0.72520833){\makebox(0,0)[rb]{\smash{`Ur\d{d}{\=\i}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{fig018.pdf}}%
  \end{picture}%
\endgroup%


==> fig021.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig021.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{229.7253418bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.96454753)%
    \put(0,0){\includegraphics[width=\unitlength]{fig021.pdf}}%
    \put(0.296208,0.29402628){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O=P_1=P_2=P_3$}}}%
    \put(0.35247063,0.65847065){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_4=\ascnode=\overline{\astrosun}=\vernal$}}}%
    \put(0.36988273,0.77786791){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_5$}}}%
    \put(0.36739525,0.85497861){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_6=P_7$}}}%
    \put(0.37237009,0.93955165){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P$}}}%
  \end{picture}%
\endgroup%


==> fig022.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig022.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{257.6503418bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.86000667)%
    \put(0,0){\includegraphics[width=\unitlength]{fig022.pdf}}%
    \put(0.37248732,0.26215874){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O=P_1=P_2=P_3$}}}%
    \put(0.42265201,0.58710341){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_4=\ascnode=\overline{\astrosun}=\vernal$}}}%
    \put(0.43817693,0.69356){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_5$}}}%
    \put(0.43595906,0.76231319){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_6=P_7$}}}%
    \put(0.44039471,0.83771992){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P$}}}%
  \end{picture}%
\endgroup%


==> fig023.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig023.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{360bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.77083333)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig023.pdf}}%
    \put(0.09791667,0.11375001){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-8}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig023.pdf}}%
    \put(0.09791667,0.17625001){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-6}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig023.pdf}}%
    \put(0.09791667,0.23875001){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig023.pdf}}%
    \put(0.09791667,0.30125001){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig023.pdf}}%
    \put(0.09791667,0.36375001){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig023.pdf}}%
    \put(0.09791667,0.42604167){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig023.pdf}}%
    \put(0.09791667,0.48854167){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{fig023.pdf}}%
    \put(0.09791667,0.55104167){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{6}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{fig023.pdf}}%
    \put(0.09791667,0.61354167){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{8}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{fig023.pdf}}%
    \put(0.26687501,0.07625001){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{nouvelle}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{fig023.pdf}}%
    \put(0.67791665,0.07625001){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{pleine}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{fig023.pdf}}%
    \put(0.11520833,0.07625001){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{fig023.pdf}}%
    \put(0.53208332,0.07625001){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{15}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{fig023.pdf}}%
    \put(0.03541667,0.37166665){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{équation en degrés}}}}%
    \put(0.53145835,0.02000001){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{temps solaire moyen en jours depuis le 24/12/1331 à 9 h 43 min GMT}}}%
    \put(0.68645833,0.72520833){\makebox(0,0)[rb]{\smash{Ptolémée 3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{fig023.pdf}}%
    \put(0.68645833,0.68770833){\makebox(0,0)[rb]{\smash{\d{T}\=us{\=\i}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{fig023.pdf}}%
    \put(0.68645833,0.65020833){\makebox(0,0)[rb]{\smash{\d{T}\=us{\=\i} $+$ couple curviligne}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{fig023.pdf}}%
  \end{picture}%
\endgroup%


==> fig024.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig024.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{301.40664627bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.98535879)%
    \put(0,0){\includegraphics[width=\unitlength]{fig024.pdf}}%
    \put(0.59556442,1.42402714){\color[rgb]{0,0,0}\rotatebox{-12.86529107}{\makebox(0,0)[lb]{\smash{équateur}}}}%
    \put(0.65023624,1.8954419){\color[rgb]{0,0,0}\rotatebox{43.34678377}{\makebox(0,0)[lb]{\smash{pôle caché}}}}%
    \put(0.551159,1.57822336){\color[rgb]{0,0,0}\rotatebox{80.29995053}{\makebox(0,0)[lb]{\smash{méridien du lieu}}}}%
    \put(0.64555498,1.5519097){\color[rgb]{0,0,0}\rotatebox{-14.39544711}{\makebox(0,0)[lb]{\smash{trajectoire du côté du pôle caché}}}}%
    \put(0.59200274,1.14411168){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{pôle visible}}}%
    \put(0.31949469,1.23791574){\color[rgb]{0,0,0}\rotatebox{-38.73123825}{\makebox(0,0)[rb]{\smash{cercle de déclinaison}}}}%
    \put(0.69132321,1.19660869){\color[rgb]{0,0,0}\rotatebox{32.75665448}{\makebox(0,0)[lb]{\smash{cercle de déclinaison}}}}%
    \put(0.34749482,1.09546421){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{cercle de déclinaison}}}%
    \put(0.59162764,1.33720511){\color[rgb]{0,0,0}\rotatebox{-18.66334329}{\makebox(0,0)[lb]{\smash{trajectoire}}}}%
    \put(0.17348445,1.23117355){\color[rgb]{0,0,0}\rotatebox{61.03044482}{\makebox(0,0)[rb]{\smash{équation du jour}}}}%
    \put(0.27998882,1.08712562){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{déclinaison}}}%
    \put(0.16113064,1.05202118){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{du Soleil}}}%
    \put(0.18420712,1.24949805){\color[rgb]{0,0,0}\rotatebox{-50.45449679}{\makebox(0,0)[lb]{\smash{amplitude Est}}}}%
    \put(0.8523109,1.23592065){\color[rgb]{0,0,0}\rotatebox{-59.34743872}{\makebox(0,0)[lb]{\smash{équation du jour}}}}%
    \put(0.52513066,0.96292761){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Figure des deux triangles quand on pose deux cercles de déclinaison}}}%
    \put(0.53535389,0.00572835){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Figure des deux triangles quand on pose un seul cercle de déclinaison}}}%
    \put(0.66297567,0.60079526){\color[rgb]{0,0,0}\rotatebox{-14.39544711}{\makebox(0,0)[lb]{\smash{trajectoire du côté du pôle caché}}}}%
    \put(0.6130001,0.48470218){\color[rgb]{0,0,0}\rotatebox{-12.86529107}{\makebox(0,0)[lb]{\smash{équateur}}}}%
    \put(0.56859469,0.63889843){\color[rgb]{0,0,0}\rotatebox{80.29995053}{\makebox(0,0)[lb]{\smash{méridien du lieu}}}}%
    \put(0.60906333,0.39788023){\color[rgb]{0,0,0}\rotatebox{-18.66334347}{\makebox(0,0)[lb]{\smash{trajectoire}}}}%
    \put(0.55351572,0.07647767){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{cercle de l'horizon}}}%
    \put(0.16429267,0.55397813){\color[rgb]{0,0,0}\rotatebox{25.1513393}{\makebox(0,0)[rb]{\smash{équation du jour}}}}%
    \put(0.1569695,0.29350655){\color[rgb]{0,0,0}\rotatebox{-40.68621874}{\makebox(0,0)[rb]{\smash{déclinaison}}}}%
    \put(0.04395528,0.34437268){\color[rgb]{0,0,0}\rotatebox{-40.68621874}{\makebox(0,0)[lb]{\smash{du Soleil}}}}%
    \put(0.21890651,0.37702654){\color[rgb]{0,0,0}\rotatebox{91.89135687}{\makebox(0,0)[lb]{\smash{amplitude Est}}}}%
    \put(0.33792306,0.19987206){\color[rgb]{0,0,0}\rotatebox{-19.31318534}{\makebox(0,0)[lb]{\smash{équation du jour}}}}%
    \put(0.24875772,0.29367782){\color[rgb]{0,0,0}\rotatebox{-23.27081335}{\makebox(0,0)[lb]{\smash{du Soleil}}}}%
    \put(0.37069117,0.27482636){\color[rgb]{0,0,0}\rotatebox{-23.27081335}{\makebox(0,0)[rb]{\smash{déclinaison}}}}%
  \end{picture}%
\endgroup%


==> fig025.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig025.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{322.13737124bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.92439694)%
    \put(0,0){\includegraphics[width=\unitlength]{fig025.pdf}}%
    \put(0.59964858,1.33238575){\color[rgb]{0,0,0}\rotatebox{-12.86529107}{\makebox(0,0)[lb]{\smash{\RL{m`dl al-nhAr}}}}}%
    \put(0.65080207,1.77346324){\color[rgb]{0,0,0}\rotatebox{43.34678377}{\makebox(0,0)[lb]{\smash{\RL{al-q.tb al-_hfy}}}}}%
    \put(0.55810082,1.47665888){\color[rgb]{0,0,0}\rotatebox{80.29995053}{\makebox(0,0)[lb]{\smash{\RL{dA'iraT n.sf al-nhAr}}}}}%
    \put(0.64642206,1.4520386){\color[rgb]{0,0,0}\rotatebox{-14.39544711}{\makebox(0,0)[lb]{\smash{\RL{mdAr al-jAnb al-q.tb al-_hfI}}}}}%
    \put(0.59631611,1.07048388){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\RL{al-q.tb al-.zAhr}}}}%
    \put(0.34134495,1.15825131){\color[rgb]{0,0,0}\rotatebox{-38.73123825}{\makebox(0,0)[rb]{\smash{\RL{dA'iraT al-mIl}}}}}%
    \put(0.68924494,1.11960252){\color[rgb]{0,0,0}\rotatebox{32.75665448}{\makebox(0,0)[lb]{\smash{\RL{dA'iraT al-mIl}}}}}%
    \put(0.36754317,1.02496705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\RL{dA'iraT al-mIl}}}}%
    \put(0.51383136,1.25920374){\color[rgb]{0,0,0}\rotatebox{-1.11220499}{\makebox(0,0)[lb]{\smash{\RL{dA'iraT m`dl al-nhAr}}}}}%
    \put(0.20473101,1.151943){\color[rgb]{0,0,0}\rotatebox{61.03044482}{\makebox(0,0)[rb]{\smash{\RL{t`dIl al-nhAr}}}}}%
    \put(0.31385207,1.01506054){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\RL{mIl al-^sms}}}}%
    \put(0.31066734,0.98011057){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\RL{aw b`d al-kwkb}}}}%
    \put(0.21476364,1.16908825){\color[rgb]{0,0,0}\rotatebox{-50.45449679}{\makebox(0,0)[lb]{\smash{\RL{s`aT al-m^srq}}}}}%
    \put(0.83987248,1.15638461){\color[rgb]{0,0,0}\rotatebox{-59.34743872}{\makebox(0,0)[lb]{\smash{\RL{t`dIl al-nhAr}}}}}%
    \put(0.5337475,0.90095968){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\RL{h_dh .sUraT al-m_tl_tyn `l_A fr.d  dA'iraty al-mIl}}}}%
    \put(0.54331282,0.00535971){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\RL{wh_dh .sUraT al-m_tl_tyn `l_A  fr.d dA'iraT wA.hidaT lil-mIl}}}}%
    \put(0.66272167,0.56213187){\color[rgb]{0,0,0}\rotatebox{-14.39544711}{\makebox(0,0)[lb]{\smash{\RL{mdAr al-jAnb al-q.tb al-_hfI}}}}}%
    \put(0.61596221,0.45350982){\color[rgb]{0,0,0}\rotatebox{-12.86529107}{\makebox(0,0)[lb]{\smash{\RL{m`dl al-nhAr}}}}}%
    \put(0.61227879,0.37227518){\color[rgb]{0,0,0}\rotatebox{-18.66334347}{\makebox(0,0)[lb]{\smash{\RL{mdAr al-jAnb al-q.tb al-.zAhir}}}}}%
    \put(0.56030587,0.07155605){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\RL{dA'iraT al-ufuq}}}}%
    \put(0.19613076,0.5183276){\color[rgb]{0,0,0}\rotatebox{25.1513393}{\makebox(0,0)[rb]{\smash{\RL{t`dIl al-nhAr}}}}}%
    \put(0.18927886,0.27461832){\color[rgb]{0,0,0}\rotatebox{-40.68621874}{\makebox(0,0)[rb]{\smash{\RL{mIl al-^sms}}}}}%
    \put(0.16581531,0.25021448){\color[rgb]{0,0,0}\rotatebox{-40.68621874}{\makebox(0,0)[rb]{\smash{\RL{aw b`d al-kwkb}}}}}%
    \put(0.24722999,0.35276349){\color[rgb]{0,0,0}\rotatebox{91.89135687}{\makebox(0,0)[lb]{\smash{\RL{s`aT al-m^srq}}}}}%
    \put(0.35858739,0.18700956){\color[rgb]{0,0,0}\rotatebox{-19.31318534}{\makebox(0,0)[lb]{\smash{\RL{t`dIl al-nhAr}}}}}%
    \put(0.39766512,0.22978068){\color[rgb]{0,0,0}\rotatebox{-23.27081335}{\makebox(0,0)[rb]{\smash{\RL{mIl al-^sms}}}}}%
  \end{picture}%
\endgroup%


==> fig026.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig026.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{235.43962402bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.86589821)%
    \put(0,0){\includegraphics[width=\unitlength]{fig026.pdf}}%
    \put(0.36138179,0.25178287){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O=P_1=P_2$}}}%
    \put(0.36596929,0.36698343){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_3$}}}%
    \put(0.36818661,0.66433275){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_4=\ascnode=\overline{\astrosun}=\vernal$}}}%
    \put(0.37304071,0.84150899){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P$}}}%
    \put(0.36575951,0.76626972){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_5$}}}%
  \end{picture}%
\endgroup%


==> fig027.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig027.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{360bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.77083333)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig027.pdf}}%
    \put(0.12583334,0.11187503){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-8}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig027.pdf}}%
    \put(0.12583334,0.17020836){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-6}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig027.pdf}}%
    \put(0.12583334,0.22833335){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig027.pdf}}%
    \put(0.12583334,0.28666668){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig027.pdf}}%
    \put(0.12583334,0.34500001){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig027.pdf}}%
    \put(0.12583334,0.403125){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig027.pdf}}%
    \put(0.12583334,0.46145833){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{fig027.pdf}}%
    \put(0.12583334,0.51958334){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{6}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{fig027.pdf}}%
    \put(0.12583334,0.57791667){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{8}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{fig027.pdf}}%
    \put(0.28458335,0.07437503){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{nouvelle}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{fig027.pdf}}%
    \put(0.66812503,0.07437503){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{pleine}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{fig027.pdf}}%
    \put(0.14312499,0.07437503){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{fig027.pdf}}%
    \put(0.53187501,0.07437503){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{15}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{fig027.pdf}}%
    \put(0.06333333,0.35291665){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{équation en degrés}}}}%
    \put(0.53145835,0.01812503){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{temps solaire moyen en jours depuis le 24/12/1331 à 9 h 43 min GMT}}}%
    \put(0.72104167,0.72520833){\makebox(0,0)[rb]{\smash{{   \shariaa}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{fig027.pdf}}%
    \put(0.72104167,0.68770833){\makebox(0,0)[rb]{\smash{{\tusi} $+$ couple curviligne}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{fig027.pdf}}%
    \put(0.72104167,0.65020833){\makebox(0,0)[rb]{\smash{{   \shatir}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{fig027.pdf}}%
    \put(0.72104167,0.61270833){\makebox(0,0)[rb]{\smash{IMCCE}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{fig027.pdf}}%
  \end{picture}%
\endgroup%


==> fig028.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig028.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{360bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.77083333)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig028.pdf}}%
    \put(0.09791667,0.13250001){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-8}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig028.pdf}}%
    \put(0.09791667,0.19500001){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-6}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig028.pdf}}%
    \put(0.09791667,0.25750001){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig028.pdf}}%
    \put(0.09791667,0.32000001){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig028.pdf}}%
    \put(0.09791667,0.38250001){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig028.pdf}}%
    \put(0.09791667,0.44479167){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig028.pdf}}%
    \put(0.09791667,0.50729167){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{fig028.pdf}}%
    \put(0.09791667,0.56979167){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{6}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{fig028.pdf}}%
    \put(0.09791667,0.63229167){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{8}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{fig028.pdf}}%
    \put(0.26687501,0.09500001){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{nouvelle}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{fig028.pdf}}%
    \put(0.67791665,0.09500001){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{pleine}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{fig028.pdf}}%
    \put(0.11520833,0.09500001){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{fig028.pdf}}%
    \put(0.53208332,0.09500001){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{15}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{fig028.pdf}}%
    \put(0.03541667,0.39041665){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{équation en degrés}}}}%
    \put(0.53145835,0.03875001){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{temps solaire moyen en jours depuis le 24/12/1331 à 9 h 43 min GMT}}}%
    \put(0.40895833,0.72520833){\makebox(0,0)[rb]{\smash{Ptolemée 2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{fig028.pdf}}%
    \put(0.40895833,0.68770833){\makebox(0,0)[rb]{\smash{Ptolemée 3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{fig028.pdf}}%
    \put(0.808125,0.72520833){\makebox(0,0)[rb]{\smash{{\shirazi}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{fig028.pdf}}%
    \put(0.808125,0.68770833){\makebox(0,0)[rb]{\smash{{      \shariaa}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{fig028.pdf}}%
  \end{picture}%
\endgroup%


==> fig029.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig029.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{360bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.77083333)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig029.pdf}}%
    \put(0.13458333,0.11187503){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{35}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig029.pdf}}%
    \put(0.13458333,0.17854169){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{40}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig029.pdf}}%
    \put(0.13458333,0.24500001){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{45}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig029.pdf}}%
    \put(0.13458333,0.31166668){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{50}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig029.pdf}}%
    \put(0.13458333,0.378125){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{55}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig029.pdf}}%
    \put(0.13458333,0.44479167){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{60}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig029.pdf}}%
    \put(0.13458333,0.51125){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{65}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{fig029.pdf}}%
    \put(0.13458333,0.57791667){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{70}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{fig029.pdf}}%
    \put(0.29333334,0.07437503){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{nouvelle}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{fig029.pdf}}%
    \put(0.67666664,0.07437503){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{pleine}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{fig029.pdf}}%
    \put(0.151875,0.07437503){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{fig029.pdf}}%
    \put(0.540625,0.07437503){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{15}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{fig029.pdf}}%
    \put(0.05479167,0.35291665){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{distance Terre-Lune}}}}%
    \put(0.54020831,0.01812503){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{temps solaire moyen en jours depuis le 24/12/1331 à 9 h 43 min GMT}}}%
    \put(0.72958333,0.72520833){\makebox(0,0)[rb]{\smash{{    \shariaa}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{fig029.pdf}}%
    \put(0.72958333,0.68770833){\makebox(0,0)[rb]{\smash{{\tusi} $+$ couple curviligne}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{fig029.pdf}}%
    \put(0.72958333,0.65020833){\makebox(0,0)[rb]{\smash{{    \shatir}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{fig029.pdf}}%
    \put(0.72958333,0.61270833){\makebox(0,0)[rb]{\smash{IMCCE}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{fig029.pdf}}%
  \end{picture}%
\endgroup%


==> fig031.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig031.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{327.55583496bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.53069799)%
    \put(0,0){\includegraphics[width=\unitlength]{fig031.pdf}}%
    \put(0.7769992,1.19952586){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\RL{al-ma.grb}}}}%
    \put(0.77438245,1.1585296){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\RL{ra's al-.hml}}}}%
    \put(0.68201886,0.97192465){\color[rgb]{0,0,0}\rotatebox{41.26721321}{\makebox(0,0)[lb]{\smash{\RL{dA'iraT al-'ufuq}}}}}%
    \put(0.51826811,0.90688215){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\RL{nuq.taT al-^simAl}}}}%
    \put(0.19791987,1.20301487){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\RL{al-ma^srq}}}}%
    \put(0.19406281,1.1655077){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\RL{ra's al-mIzAn}}}}%
    \put(0.3367079,1.30561272){\color[rgb]{0,0,0}\rotatebox{20.98429641}{\makebox(0,0)[lb]{\smash{\RL{min.taqaT al-burUj}}}}}%
    \put(0.28314309,1.3308118){\color[rgb]{0,0,0}\rotatebox{42.30745158}{\makebox(0,0)[lb]{\smash{\RL{dA'iraT m`dl al-nahAr}}}}}%
    \put(0.51931412,1.49652489){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\RL{al-jnUb}}}}%
    \put(0.51184879,1.19821741){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\RL{smt al-ra's}}}}%
    \put(0.51359333,1.08133439){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\RL{q.tb al-brUj}}}}%
    \put(0.51533773,1.15111525){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\RL{q.tb al-m`dl}}}}%
    \put(0.78940852,0.35299609){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\RL{al-m.grb}}}}%
    \put(0.78940852,0.31636126){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\RL{m.gyb al-i`tdAl}}}}%
    \put(0.5093042,0.65056627){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\RL{al-jnUb}}}}%
    \put(0.50866306,0.68170987){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\RL{awl al-qws}}}}%
    \put(0.5286507,0.04303626){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\RL{al-^simAl}}}}%
    \put(0.52800941,0.00527105){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\RL{awl al-jwzA}}}}%
    \put(0.6854127,0.10459962){\color[rgb]{0,0,0}\rotatebox{41.26721321}{\makebox(0,0)[lb]{\smash{\RL{dA'iraT al-ufuq}}}}}%
    \put(0.6698288,0.18406145){\color[rgb]{0,0,0}\rotatebox{13.65041221}{\makebox(0,0)[rb]{\smash{\RL{awl al-sir.tAn}}}}}%
    \put(0.52516102,0.29281014){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\RL{q.tb al-m`dl}}}}%
    \put(0.52216952,0.33467875){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\RL{samt al-ra's}}}}%
    \put(0.71127285,0.368952){\color[rgb]{0,0,0}\rotatebox{-59.65902846}{\makebox(0,0)[rb]{\smash{\RL{min.taqaT al-brUj}}}}}%
    \put(0.31954297,0.50685845){\color[rgb]{0,0,0}\rotatebox{33.67090665}{\makebox(0,0)[lb]{\smash{\RL{m`dl al-nhAr}}}}}%
    \put(0.20206672,0.35561298){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\RL{al-m^srq}}}}%
    \put(0.20344315,0.31723361){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\RL{m.tl` al-i`tdAl}}}}%
  \end{picture}%
\endgroup%


==> fig032.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig032.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{332.17393799bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.54650246)%
    \put(0,0){\includegraphics[width=\unitlength]{fig032.pdf}}%
    \put(0.50454108,1.22013176){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{zénith}}}%
    \put(0.48992891,1.24765611){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{pôle de l'écliptique}}}%
    \put(0.50798166,1.1719643){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{pôle Nord}}}%
    \put(0.7780639,1.21067031){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{point Ouest}}}%
    \put(0.50970195,0.92338539){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{point Nord}}}%
    \put(0.5105621,1.52978024){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{point Sud}}}%
    \put(0.17596971,1.23303379){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{point Est}}}%
    \put(0.31065404,1.3951354){\color[rgb]{0,0,0}\rotatebox{28.57893693}{\makebox(0,0)[lb]{\smash{équateur}}}}%
    \put(0.2907135,1.03916073){\color[rgb]{0,0,0}\rotatebox{-26.74901506}{\makebox(0,0)[lb]{\smash{écliptique}}}}%
    \put(0.49790185,1.07751474){\color[rgb]{0,0,0}\rotatebox{90.58492959}{\makebox(0,0)[rb]{\smash{méridien}}}}%
    \put(0.77548354,1.17970546){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{début de la Balance}}}%
    \put(0.17667025,1.20034872){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{début du Bélier}}}%
    \put(0.53072696,0.97175709){\color[rgb]{0,0,0}\rotatebox{37.05834701}{\makebox(0,0)[lb]{\smash{début du Cancer}}}}%
    \put(0.51572289,0.34193438){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{zénith}}}%
    \put(0.52260398,0.29204655){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{pôle Nord}}}%
    \put(0.79359804,0.34000506){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{point Ouest}}}%
    \put(0.17488304,0.35460217){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{point Est}}}%
    \put(0.5268645,0.03590163){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{point Nord}}}%
    \put(0.52315411,0.65870553){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{point Sud}}}%
    \put(0.50682851,0.19641002){\color[rgb]{0,0,0}\rotatebox{90.58492959}{\makebox(0,0)[rb]{\smash{méridien}}}}%
    \put(0.26728007,0.32152313){\color[rgb]{0,0,0}\rotatebox{-59.91445607}{\makebox(0,0)[lb]{\smash{écliptique}}}}%
    \put(0.57747035,0.56070595){\color[rgb]{0,0,0}\rotatebox{-16.33326033}{\makebox(0,0)[lb]{\smash{équateur}}}}%
    \put(0.18141616,0.32297532){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{lever de l'équinoxe}}}%
    \put(0.79045476,0.30594558){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{coucher de l'équinoxe}}}%
    \put(0.52828191,0.00032927){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{début du Lion}}}%
    \put(0.37159138,0.10250801){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{début du Cancer}}}%
  \end{picture}%
\endgroup%


==> fig033.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig033.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{334.94737549bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.59351705)%
    \put(0,0){\includegraphics[width=\unitlength]{fig033.pdf}}%
    \put(0.51456803,1.2698371){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\RL{smt al-ra's}}}}%
    \put(0.50007684,1.29713354){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\RL{q.tb al-brUj}}}}%
    \put(0.51798012,1.22206848){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\RL{q.tb al-m`dl}}}}%
    \put(0.78582602,1.260454){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\RL{al-m.grb}}}}%
    \put(0.51968617,0.97554786){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\RL{al-^smAl}}}}%
    \put(0.52053919,1.57692162){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\RL{al-jnUb}}}}%
    \put(0.1887173,1.2826323){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\RL{al-m^srq}}}}%
    \put(0.32228641,1.44339168){\color[rgb]{0,0,0}\rotatebox{28.57893693}{\makebox(0,0)[lb]{\smash{\RL{m`dl al-nhAr}}}}}%
    \put(0.30251098,1.09036455){\color[rgb]{0,0,0}\rotatebox{-26.74901506}{\makebox(0,0)[lb]{\smash{\RL{dA'iraT al-brUj}}}}}%
    \put(0.50798377,1.12840098){\color[rgb]{0,0,0}\rotatebox{90.58492959}{\makebox(0,0)[rb]{\smash{\RL{dA'iraT n.sf al-nhAr}}}}}%
    \put(0.78326703,1.22974554){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\RL{awl al-mIzAn}}}}%
    \put(0.18941204,1.25021787){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\RL{awl al-.haml}}}}%
    \put(0.54053709,1.02351903){\color[rgb]{0,0,0}\rotatebox{37.05834701}{\makebox(0,0)[lb]{\smash{\RL{awl al-sr.tAn}}}}}%
    \put(0.52565725,0.39891139){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\RL{smt al-ra's}}}}%
    \put(0.53248136,0.34943665){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\RL{q.tb al-m`dl}}}}%
    \put(0.80123153,0.39699805){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\RL{al-m.grb}}}}%
    \put(0.18763963,0.41147429){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\RL{al-m^srq}}}}%
    \put(0.53670661,0.09541266){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\RL{al-^smAl}}}}%
    \put(0.53302694,0.7130596){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\RL{al-jnUb}}}}%
    \put(0.51683652,0.254592){\color[rgb]{0,0,0}\rotatebox{90.58492959}{\makebox(0,0)[rb]{\smash{\RL{dA'iraT n.sf al-nhAr}}}}}%
    \put(0.27927159,0.37866915){\color[rgb]{0,0,0}\rotatebox{-59.91445607}{\makebox(0,0)[lb]{\smash{\RL{dA'iraT al-brUj}}}}}%
    \put(0.58689342,0.61587149){\color[rgb]{0,0,0}\rotatebox{-16.33326033}{\makebox(0,0)[lb]{\smash{\RL{m`dl al-nhAr}}}}}%
    \put(0.19411865,0.38010932){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\RL{m.tl` al-i`tdAl}}}}%
    \put(0.79811427,0.36322059){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\RL{m.gIb al-i`tdAl}}}}%
    \put(0.53811228,0.06013485){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\RL{awl al-asad}}}}%
    \put(0.38271918,0.16146752){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\RL{awl al-sr.tAn}}}}%
  \end{picture}%
\endgroup%


==> fig040.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig040.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{387.47526001bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.15436446)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig040.pdf}}%
    \put(0.61624281,0.77886781){\color[rgb]{0,0,0}\rotatebox{-80.776008}{\makebox(0,0)[rb]{\smash{apogée apparent}}}}%
    \put(0.63302739,0.72987223){\color[rgb]{0,0,0}\rotatebox{5.1407954}{\makebox(0,0)[lb]{\smash{\tiny astre propre corrigé}}}}%
    \put(0.61352121,0.70731758){\color[rgb]{0,0,0}\rotatebox{5.1407954}{\makebox(0,0)[lb]{\smash{\tiny astre propre}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig040.pdf}}%
    \put(0.61898957,0.68789395){\color[rgb]{0,0,0}\rotatebox{5.1407954}{\makebox(0,0)[lb]{\smash{\tiny centre}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig040.pdf}}%
    \put(0.64251562,0.67146004){\color[rgb]{0,0,0}\rotatebox{5.1407954}{\makebox(0,0)[lb]{\smash{\tiny première équation}}}}%
    \put(0.70304724,0.31635268){\color[rgb]{0,0,0}\rotatebox{5.1407954}{\makebox(0,0)[lb]{\smash{deuxième équation}}}}%
    \put(0.70708207,0.2885703){\color[rgb]{0,0,0}\rotatebox{5.1407954}{\makebox(0,0)[lb]{\smash{première équation}}}}%
    \put(0.78066559,0.25492668){\color[rgb]{0,0,0}\rotatebox{-24.859205}{\makebox(0,0)[lb]{\smash{centre}}}}%
    \put(0.76988247,0.2312228){\color[rgb]{0,0,0}\rotatebox{-24.859205}{\makebox(0,0)[lb]{\smash{centre corrigé}}}}%
    \put(0.90261641,0.52084127){\color[rgb]{0,0,0}\rotatebox{65.140795}{\makebox(0,0)[lb]{\smash{Apogée (\textit{'awj})}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig040.pdf}}%
    \put(0.1402716,0.73873724){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\mathbf{k}$}}}%
    \put(0.28021685,0.76521432){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{j}$}}}%
    \put(0.34068775,0.7127157){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{i}$}}}%
    \put(0.26283077,0.70287463){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$P_1=P_2=O$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig040.pdf}}%
    \put(0.26808691,0.99542402){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$P_3$}}}%
    \put(0.26941333,1.05352136){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_4$}}}%
    \put(0.27405724,1.00504753){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_5$}}}%
    \put(0.26074899,1.13954496){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P$}}}%
    \put(0.70378197,0.10159124){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig040.pdf}}%
    \put(0.78868542,0.1092668){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{i}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig040.pdf}}%
    \put(0.30904788,0.65001685){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{u}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{fig040.pdf}}%
    \put(0.66415955,0.58622817){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_5'$}}}%
    \put(0.60032668,0.49986634){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_3'$}}}%
    \put(0.44137065,0.58747998){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P'$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{fig040.pdf}}%
    \put(0.57964352,0.76944163){\color[rgb]{0,0,0}\rotatebox{-70.059622}{\makebox(0,0)[rb]{\smash{apogée (\textit{\b{d}irwa})}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{fig040.pdf}}%
  \end{picture}%
\endgroup%


==> fig041.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig041.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{264.6253418bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.79386335)%
    \put(0,0){\includegraphics[width=\unitlength]{fig041.pdf}}%
    \put(0.87721438,0.1219429){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{rotateur}}}%
    \put(0.8674019,0.0140059){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{déférent}}}%
    \put(0.63926869,0.31643143){\color[rgb]{0,0,0}\rotatebox{53.18006531}{\makebox(0,0)[lb]{\smash{Apogée}}}}%
    \put(0.47639033,0.48547956){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{n{\oe}ud descendant}}}%
    \put(0.50081211,0.10446776){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$50°$}}}%
    \put(0.43420298,0.20160604){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$40°$}}}%
    \put(0.39534769,0.04063405){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O$}}}%
    \put(0.80332841,0.04618482){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_3$}}}%
    \put(0.84912217,0.1752399){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_4$}}}%
  \end{picture}%
\endgroup%


==> fig042.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig042.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{337.66860384bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.99883682)%
    \put(0,0){\includegraphics[width=\unitlength]{fig042.pdf}}%
    \put(0.57756517,0.37806942){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C$}}}%
    \put(0.451781,0.48503334){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O$}}}%
    \put(0.8880979,0.40797462){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A$}}}%
    \put(0.88310603,0.57854407){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B$}}}%
    \put(0.48195155,0.44774323){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{i}$}}}%
    \put(0.61733364,0.49681912){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{j}$}}}%
    \put(0.50225889,0.5526642){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{k}$}}}%
    \put(0.22301271,0.30603218){\color[rgb]{0,0,0}\rotatebox{14.93132055}{\makebox(0,0)[lb]{\smash{orbe incliné}}}}%
    \put(0.25665935,0.43242972){\color[rgb]{0,0,0}\rotatebox{-4.38866748}{\makebox(0,0)[lb]{\smash{parécliptique}}}}%
    \put(0.69602451,0.42151285){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2°30'$}}}%
  \end{picture}%
\endgroup%


==> fig044.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig044.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{402.53703125bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.73533607)%
    \put(0,0){\includegraphics[width=\unitlength]{fig044.pdf}}%
    \put(0.12003865,0.10553066){\makebox(0,0)[rb]{\smash{-2}}}%
    \put(0.12003865,0.17966049){\makebox(0,0)[rb]{\smash{-1}}}%
    \put(0.12003865,0.25379032){\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.12003865,0.3277214){\makebox(0,0)[rb]{\smash{1}}}%
    \put(0.12003865,0.40185123){\makebox(0,0)[rb]{\smash{2}}}%
    \put(0.12003865,0.47598105){\makebox(0,0)[rb]{\smash{3}}}%
    \put(0.12003865,0.55011088){\makebox(0,0)[rb]{\smash{4}}}%
    \put(0.13653402,0.06975756){\makebox(0,0)[b]{\smash{0}}}%
    \put(0.22914662,0.06975756){\makebox(0,0)[b]{\smash{2}}}%
    \put(0.32175922,0.06975756){\makebox(0,0)[b]{\smash{4}}}%
    \put(0.41437181,0.06975756){\makebox(0,0)[b]{\smash{6}}}%
    \put(0.50718315,0.06975756){\makebox(0,0)[b]{\smash{8}}}%
    \put(0.59979575,0.06975756){\makebox(0,0)[b]{\smash{10}}}%
    \put(0.69240835,0.06975756){\makebox(0,0)[b]{\smash{12}}}%
    \put(0.78502094,0.06975756){\makebox(0,0)[b]{\smash{14}}}%
    \put(0.87763354,0.06975756){\makebox(0,0)[b]{\smash{16}}}%
    \put(0.06160924,0.33666468){\rotatebox{90}{\makebox(0,0)[b]{\smash{latitude en degr\'es}}}}%
    \put(0.50698441,0.0160979){\makebox(0,0)[b]{\smash{temps solaire moyen en ann\'ees depuis le 24/12/1331 \`a 9 h 43 min GMT}}}%
    \put(0.76077473,0.69061969){\makebox(0,0)[rb]{\smash{\textit{Almageste}}}}%
    \put(0.76077473,0.65484658){\makebox(0,0)[rb]{\smash{{\shatir}}}}%
    \put(0.76077473,0.61907348){\makebox(0,0)[rb]{\smash{IMCCE}}}%
  \end{picture}%
\endgroup%


==> fig046.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig046.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{222.86953392bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.92379265)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig046.pdf}}%
    \put(0.40626098,0.22601469){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ }}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig046.pdf}}%
    \put(0.42783252,0.75814132){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ }}}%
    \put(0.42601949,0.8070922){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_4$}}}%
    \put(0.42783252,0.75451532){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_5$}}}%
    \put(0.27372798,0.23781219){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O=P_1=P_2$}}}%
    \put(0.40426361,0.44811947){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_3$}}}%
    \put(0.35349984,0.67111767){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_6=P_7$}}}%
    \put(0.3734426,0.90318082){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig046.pdf}}%
    \put(0.33584816,0.31527879){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{j}$}}}%
    \put(0.4211393,0.31010375){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{i}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig046.pdf}}%
    \put(0.83393662,0.7456769){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e$}}}%
    \put(0.93438851,0.53491642){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$60$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig046.pdf}}%
    \put(0.83223677,0.39384288){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e$}}}%
    \put(0.83393642,0.32075658){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig046.pdf}}%
  \end{picture}%
\endgroup%


==> fig047.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig047.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{277.69324493bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.70636479)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig047.pdf}}%
    \put(0.52348016,0.15087799){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ }}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig047.pdf}}%
    \put(0.54079294,0.54930276){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ }}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig047.pdf}}%
    \put(0.49653467,0.58762487){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$P_4$}}}%
    \put(0.48404823,0.51153065){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_5$}}}%
    \put(0.41711255,0.16034636){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O=P_1=P_2$}}}%
    \put(0.5097822,0.27437486){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_3$}}}%
    \put(0.50485761,0.68982225){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig047.pdf}}%
    \put(0.53542113,0.21836573){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{i}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig047.pdf}}%
    \put(0.86672176,0.56794566){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e$}}}%
    \put(0.94734189,0.39879466){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$60$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig047.pdf}}%
    \put(0.8653575,0.28557262){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e$}}}%
    \put(0.86672159,0.22691543){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig047.pdf}}%
    \put(0.15239599,0.29717236){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\frac{e}{2}$}}}%
    \put(0.51238757,0.32948583){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$E$}}}%
    \put(0.49598969,0.24170912){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$D$}}}%
  \end{picture}%
\endgroup%


==> fig048.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig048.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{277.69324493bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.70636479)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig048.pdf}}%
    \put(0.52348016,0.15087799){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ }}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig048.pdf}}%
    \put(0.54079294,0.54930276){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ }}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig048.pdf}}%
    \put(0.49653467,0.58762487){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$P_4$}}}%
    \put(0.4744024,0.50670773){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_5=P_6$}}}%
    \put(0.45087283,0.15552349){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O=P_1$}}}%
    \put(0.5097822,0.27437486){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_3$}}}%
    \put(0.50485761,0.68982225){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig048.pdf}}%
    \put(0.53542113,0.21836573){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{i}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig048.pdf}}%
    \put(0.86672176,0.56794566){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e$}}}%
    \put(0.94734189,0.39879466){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$60$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig048.pdf}}%
    \put(0.8653575,0.28557262){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e$}}}%
    \put(0.86672159,0.22691543){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig048.pdf}}%
    \put(0.15239599,0.29717236){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\frac{e}{2}$}}}%
    \put(0.51238757,0.32948583){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$E$}}}%
    \put(0.49598969,0.24170912){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$D$}}}%
  \end{picture}%
\endgroup%


==> fig049.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig049.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{365.0151097bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.88905279)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig049.pdf}}%
    \put(0.40827498,0.58972562){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$P_3$}}}%
    \put(0.41194407,0.66045705){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$P_5$}}}%
    \put(0.4115772,0.70296673){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$P_4$}}}%
    \put(0.42258464,0.78023068){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$P$}}}%
    \put(0.40680728,0.00156511){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$O$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig049.pdf}}%
    \put(0.27722931,0.44455206){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{déférent}}}%
    \put(0.03287125,0.65542412){\color[rgb]{0,0,0}\rotatebox{30.287869}{\makebox(0,0)[lb]{\smash{orbe incliné}}}}%
    \put(0.32924892,0.7725029){\color[rgb]{0,0,0}\rotatebox{33.224097}{\makebox(0,0)[lb]{\smash{rotateur}}}}%
    \put(0.36230365,0.73305619){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{épicycle}}}%
    \put(0.1180372,0.81034119){\color[rgb]{0,0,0}\rotatebox{17.877331}{\makebox(0,0)[lb]{\smash{parécliptique}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig049.pdf}}%
    \put(0.70409382,0.71777811){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$6;30$}}}%
    \put(0.80389393,0.78088701){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$8;12,30$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig049.pdf}}%
    \put(0.93516119,0.86087394){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0;40$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig049.pdf}}%
    \put(0.93369348,0.72585014){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$13;20$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig049.pdf}}%
    \put(0.70492366,0.31050538){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0;40$}}}%
  \end{picture}%
\endgroup%


==> fig050.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig050.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{365.66424452bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.15565091)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig050.pdf}}%
    \put(0.42892496,0.00412208){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$P_1=P_2=O$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig050.pdf}}%
    \put(0.48387191,0.61909389){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$P_3$}}}%
    \put(0.41668068,0.69058662){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_4$}}}%
    \put(0.41779145,0.78326535){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_5$}}}%
    \put(0.42251304,0.87159594){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig050.pdf}}%
    \put(0.42857175,0.97740832){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_6$}}}%
    \put(0.44524889,0.94374499){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_7$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig050.pdf}}%
    \put(0.75287825,0.87184153){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$23;52$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig050.pdf}}%
    \put(0.84371094,0.86598134){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$24;47$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig050.pdf}}%
    \put(0.93381119,0.84254065){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$28;52$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig050.pdf}}%
    \put(0.14634993,0.91652535){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$0;33$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{fig050.pdf}}%
    \put(0.04562811,0.92238555){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$1;6$}}}%
    \put(0.33898085,1.0199242){\color[rgb]{0,0,0}\rotatebox{9.0582831}{\makebox(0,0)[rb]{\smash{parécliptique}}}}%
    \put(0.2666866,0.72961299){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{épicycle}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{fig050.pdf}}%
    \put(0.39067343,0.47166321){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{rotateur}}}%
    \put(0.41139225,0.35356576){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{déférent}}}%
    \put(0.72631884,0.35563768){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{orbe incliné}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{fig050.pdf}}%
    \put(0.30750484,1.14140965){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{orbe englobant}}}%
    \put(0.31043486,1.08573796){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{protecteur}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{fig050.pdf}}%
    \put(0.9339652,0.38050027){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$60$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{fig050.pdf}}%
    \put(0.81671304,0.27742401){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0;8$}}}%
    \put(0.93460454,1.02587791){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0;8$}}}%
  \end{picture}%
\endgroup%


==> fig052.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig052.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{230.33926291bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.00497236)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig052.pdf}}%
    \put(0.49668668,0.69570946){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{épicycle}}}%
    \put(0.4371472,0.82223102){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{seconde sphère}}}%
    \put(0.42474309,0.92890591){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{première sphère}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig052.pdf}}%
    \put(0.50195831,0.5643814){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{t}$}}}%
    \put(0.44032567,0.5155404){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\mathbf{j}$}}}%
  \end{picture}%
\endgroup%


==> fig053.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig053.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{169.37441754bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.21556278)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig053.pdf}}%
    \put(0.5345742,0.29739904){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ }}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig053.pdf}}%
    \put(0.56295889,0.99759223){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ }}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig053.pdf}}%
    \put(0.56057324,1.06200372){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_4$}}}%
    \put(0.56295889,0.992821){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_5$}}}%
    \put(0.36018206,0.31292265){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O=P_1=P_2$}}}%
    \put(0.53194599,0.58965326){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_3$}}}%
    \put(0.46514902,0.88308308){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_6=P_7=P_8=P_9$}}}%
    \put(0.49139049,1.18844091){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig053.pdf}}%
    \put(0.44192225,0.41485626){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{j}$}}}%
    \put(0.55415169,0.40804674){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{i}$}}}%
  \end{picture}%
\endgroup%


==> fig054.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig054.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{230.3066605bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.00511463)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig054.pdf}}%
    \put(0.49666595,0.69580794){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{épicycle}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig054.pdf}}%
  \end{picture}%
\endgroup%


==> fig055.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig055.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{409.17703125bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.72340326)%
    \put(0,0){\includegraphics[width=\unitlength]{fig055.pdf}}%
    \put(0.12434716,0.11535349){\makebox(0,0)[rb]{\smash{-2}}}%
    \put(0.12434716,0.156216){\makebox(0,0)[rb]{\smash{-1.5}}}%
    \put(0.12434716,0.19707851){\makebox(0,0)[rb]{\smash{-1}}}%
    \put(0.12434716,0.23794102){\makebox(0,0)[rb]{\smash{-0.5}}}%
    \put(0.12434716,0.27880353){\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.12434716,0.31966604){\makebox(0,0)[rb]{\smash{0.5}}}%
    \put(0.12434716,0.36052855){\makebox(0,0)[rb]{\smash{1}}}%
    \put(0.12434716,0.40139105){\makebox(0,0)[rb]{\smash{1.5}}}%
    \put(0.12434716,0.44225356){\makebox(0,0)[rb]{\smash{2}}}%
    \put(0.12434716,0.48311607){\makebox(0,0)[rb]{\smash{2.5}}}%
    \put(0.12434716,0.52397858){\makebox(0,0)[rb]{\smash{3}}}%
    \put(0.12434716,0.56484109){\makebox(0,0)[rb]{\smash{3.5}}}%
    \put(0.14057485,0.0801609){\makebox(0,0)[b]{\smash{0}}}%
    \put(0.23422625,0.0801609){\makebox(0,0)[b]{\smash{2}}}%
    \put(0.32787764,0.0801609){\makebox(0,0)[b]{\smash{4}}}%
    \put(0.42152904,0.0801609){\makebox(0,0)[b]{\smash{6}}}%
    \put(0.51518043,0.0801609){\makebox(0,0)[b]{\smash{8}}}%
    \put(0.60863631,0.0801609){\makebox(0,0)[b]{\smash{10}}}%
    \put(0.70228771,0.0801609){\makebox(0,0)[b]{\smash{12}}}%
    \put(0.7959391,0.0801609){\makebox(0,0)[b]{\smash{14}}}%
    \put(0.8895905,0.0801609){\makebox(0,0)[b]{\smash{16}}}%
    \put(0.03441053,0.34879768){\rotatebox{90}{\makebox(0,0)[b]{\smash{latitude en degr\'es}}}}%
    \put(0.51498492,0.02737202){\makebox(0,0)[b]{\smash{temps solaire moyen en ann\'ees depuis le 24/12/1331 \`a 9 h 43 min GMT}}}%
    \put(0.81451297,0.67941253){\makebox(0,0)[rb]{\smash{Almageste}}}%
    \put(0.81451297,0.64421993){\makebox(0,0)[rb]{\smash{\d{T}\=us{\=\i} + couple curviligne (na\"if)}}}%
  \end{picture}%
\endgroup%


==> fig056.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig056.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{402.53703125bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.73533607)%
    \put(0,0){\includegraphics[width=\unitlength]{fig056.pdf}}%
    \put(0.12003865,0.10553066){\makebox(0,0)[rb]{\smash{-2}}}%
    \put(0.12003865,0.17966049){\makebox(0,0)[rb]{\smash{-1}}}%
    \put(0.12003865,0.25379032){\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.12003865,0.3277214){\makebox(0,0)[rb]{\smash{1}}}%
    \put(0.12003865,0.40185123){\makebox(0,0)[rb]{\smash{2}}}%
    \put(0.12003865,0.47598105){\makebox(0,0)[rb]{\smash{3}}}%
    \put(0.12003865,0.55011088){\makebox(0,0)[rb]{\smash{4}}}%
    \put(0.13653402,0.06975756){\makebox(0,0)[b]{\smash{0}}}%
    \put(0.22914662,0.06975756){\makebox(0,0)[b]{\smash{2}}}%
    \put(0.32175922,0.06975756){\makebox(0,0)[b]{\smash{4}}}%
    \put(0.41437181,0.06975756){\makebox(0,0)[b]{\smash{6}}}%
    \put(0.50718315,0.06975756){\makebox(0,0)[b]{\smash{8}}}%
    \put(0.59979575,0.06975756){\makebox(0,0)[b]{\smash{10}}}%
    \put(0.69240835,0.06975756){\makebox(0,0)[b]{\smash{12}}}%
    \put(0.78502094,0.06975756){\makebox(0,0)[b]{\smash{14}}}%
    \put(0.87763354,0.06975756){\makebox(0,0)[b]{\smash{16}}}%
    \put(0.06160924,0.33666468){\rotatebox{90}{\makebox(0,0)[b]{\smash{latitude en degr\'es}}}}%
    \put(0.50698441,0.0160979){\makebox(0,0)[b]{\smash{temps solaire moyen en ann\'ees depuis le 24/12/1331 \`a 9 h 43 min GMT}}}%
    \put(0.73732347,0.69061969){\makebox(0,0)[rb]{\smash{IMCCE}}}%
    \put(0.73732347,0.65484658){\makebox(0,0)[rb]{\smash{\d{T}\=us{\=\i} + couple curviligne corrigé}}}%
    \put(0.73732347,0.61907348){\makebox(0,0)[rb]{\smash{{\shatir}}}}%
  \end{picture}%
\endgroup%


==> fig057.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig057.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{399.95029884bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.73357144)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig057.pdf}}%
    \put(0.39102447,0.57262681){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0°10'$}}}%
    \put(0.59035631,0.56423379){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{écliptique}}}%
    \put(0.57566871,0.70376606){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_5$}}}%
    \put(0.50537802,0.69537305){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_4$}}}%
    \put(0.42984185,0.6534085){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_3$}}}%
    \put(0.26513097,0.56738108){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_4$}}}%
    \put(0.20742968,0.52436755){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_5$}}}%
    \put(0.31042768,0.58780794){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0°5'$}}}%
    \put(0.13713908,0.43309454){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_5$}}}%
    \put(0.04796451,0.43938926){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_4$}}}%
    \put(0.24092917,0.34382472){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_5$}}}%
    \put(0.7532447,0.32284234){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_4\simeq P_5$}}}%
    \put(0.83297729,0.10357756){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_4\simeq P_5$}}}%
    \put(0.58294043,0.12351076){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_5$}}}%
    \put(0.30702344,0.12875657){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O$}}}%
    \put(0.13811602,0.11826538){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_5$}}}%
    \put(0.70800936,0.36005531){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3°$}}}%
    \put(0.75744111,0.38578927){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0°30'$}}}%
    \put(0.79403651,0.15621835){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3°$}}}%
    \put(0.85500869,0.17281917){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0°30'$}}}%
    \put(0.13453585,0.39208384){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Nord}}}%
    \put(0.1719344,0.25292216){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Sud}}}%
    \put(0.08146383,0.17491732){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{N}}}%
    \put(0.07516922,0.05007279){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{S}}}%
    \put(0.53048458,0.17491732){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{N}}}%
    \put(0.5261645,0.04766583){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{S}}}%
    \put(0.30072861,0.39523128){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar{\kappa}=90^o$}}}%
    \put(0.05702922,0.00416067){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar{\kappa}=180^o$}}}%
    \put(0.49770329,0.01378053){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar{\kappa}=0$ (Apogée)}}}%
  \end{picture}%
\endgroup%


==> fig058.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig058.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{243.1368793bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.42021847)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig058.pdf}}%
    \put(0.54304466,0.1191714){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{k}$}}}%
    \put(0.77976884,0.12637569){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{j}$}}}%
    \put(0.83729887,0.00476689){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{i}$}}}%
    \put(0.74206433,0.00367105){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig058.pdf}}%
    \put(0.69077172,0.21255546){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar{\kappa}$}}}%
    \put(0.7718076,0.25057982){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda_A$}}}%
    \put(0.28645476,0.89489151){\color[rgb]{0,0,0}\rotatebox{-60.677501}{\makebox(0,0)[lb]{\smash{$-\bar{\kappa}$}}}}%
    \put(0.32697349,0.66572359){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_3'$}}}%
    \put(0.10943451,1.23006056){\color[rgb]{0,0,0}\rotatebox{-34.880975}{\makebox(0,0)[lb]{\smash{$\bar{\alpha}-\bar{\kappa}$}}}}%
    \put(0.3563309,0.9544533){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2\bar{\kappa}$}}}%
    \put(0.28083641,0.99718597){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_4'$}}}%
    \put(0.45274898,1.40251128){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P'$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig058.pdf}}%
    \put(0.26525144,1.15031239){\color[rgb]{0,0,0}\rotatebox{-53.107471}{\makebox(0,0)[lb]{\smash{$\bar{\kappa}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig058.pdf}}%
    \put(0.40287936,0.99429701){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_5'$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig058.pdf}}%
  \end{picture}%
\endgroup%


==> fig059.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig059.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{390bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.78846154)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig059.pdf}}%
    \put(0.09038462,0.13769232){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-6}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig059.pdf}}%
    \put(0.09038462,0.21019228){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig059.pdf}}%
    \put(0.09038462,0.28269231){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig059.pdf}}%
    \put(0.09038462,0.3551923){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig059.pdf}}%
    \put(0.09038462,0.4276923){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig059.pdf}}%
    \put(0.09038462,0.50019232){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig059.pdf}}%
    \put(0.09038462,0.57269231){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{6}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{fig059.pdf}}%
    \put(0.09038462,0.64519231){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{8}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{fig059.pdf}}%
    \put(0.10634615,0.10307693){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{fig059.pdf}}%
    \put(0.19096154,0.10307693){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{fig059.pdf}}%
    \put(0.27538461,0.10307693){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{fig059.pdf}}%
    \put(0.35999999,0.10307693){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.6}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{fig059.pdf}}%
    \put(0.44461538,0.10307693){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.8}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{fig059.pdf}}%
    \put(0.52923079,0.10307693){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{fig059.pdf}}%
    \put(0.61365386,0.10307693){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1.2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{fig059.pdf}}%
    \put(0.69826924,0.10307693){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1.4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{fig059.pdf}}%
    \put(0.78288463,0.10307693){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1.6}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{fig059.pdf}}%
    \put(0.86730769,0.10307693){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1.8}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{fig059.pdf}}%
    \put(0.95192308,0.10307693){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{fig059.pdf}}%
    \put(0.03269231,0.39884614){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{latitude en degrés}}}}%
    \put(0.52903847,0.05115386){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{temps solaire moyen en années depuis le 24/12/1331 à 9 h 43 min GMT}}}%
    \put(0.41596154,0.74634615){\makebox(0,0)[rb]{\smash{\textit{Almageste}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{fig059.pdf}}%
    \put(0.41596154,0.71173077){\makebox(0,0)[rb]{\smash{{\shatir} 1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{fig059.pdf}}%
    \put(0.81634615,0.74634615){\makebox(0,0)[rb]{\smash{{\shatir} 2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{fig059.pdf}}%
    \put(0.81634615,0.71173077){\makebox(0,0)[rb]{\smash{IMCCE}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{fig059.pdf}}%
  \end{picture}%
\endgroup%


==> fig060.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig060.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{360bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.77083333)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig060.pdf}}%
    \put(0.09791667,0.15125001){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig060.pdf}}%
    \put(0.09791667,0.22270832){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig060.pdf}}%
    \put(0.09791667,0.29395835){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig060.pdf}}%
    \put(0.09791667,0.36541665){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig060.pdf}}%
    \put(0.09791667,0.43687499){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig060.pdf}}%
    \put(0.09791667,0.50833333){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig060.pdf}}%
    \put(0.09791667,0.57958333){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{fig060.pdf}}%
    \put(0.09791667,0.65104167){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{fig060.pdf}}%
    \put(0.11520833,0.11375001){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{fig060.pdf}}%
    \put(0.19854167,0.11375001){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{fig060.pdf}}%
    \put(0.28166666,0.11375001){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{fig060.pdf}}%
    \put(0.36499999,0.11375001){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1.5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{fig060.pdf}}%
    \put(0.44833333,0.11375001){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{fig060.pdf}}%
    \put(0.53145835,0.11375001){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2.5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{fig060.pdf}}%
    \put(0.61479168,0.11375001){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{fig060.pdf}}%
    \put(0.69812501,0.11375001){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{3.5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{fig060.pdf}}%
    \put(0.78145835,0.11375001){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{fig060.pdf}}%
    \put(0.86458333,0.11375001){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{4.5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{fig060.pdf}}%
    \put(0.94791667,0.11375001){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{fig060.pdf}}%
    \put(0.03541667,0.40916665){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{erreur en degrés de longitude}}}}%
    \put(0.53145835,0.05750001){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{temps solaire moyen en années depuis le 24/12/1331 à 9 h 43 min GMT}}}%
    \put(0.40895833,0.72520833){\makebox(0,0)[rb]{\smash{{\tusi} $-$ IMCCE}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{fig060.pdf}}%
    \put(0.86,0.72520833){\makebox(0,0)[rb]{\smash{{\shatir} $-$ IMCCE}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{fig060.pdf}}%
  \end{picture}%
\endgroup%


==> fig061.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig061.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{201.28533584bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.22007845)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig061.pdf}}%
    \put(0.27002356,0.22405762){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\mathbf{k}$}}}%
    \put(0.53941882,0.27502615){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{j}$}}}%
    \put(0.65582563,0.17396603){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{i}$}}}%
    \put(0.50595054,0.15502195){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$P_1=P_2=O$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig061.pdf}}%
    \put(0.51606863,0.718181){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$P_3$}}}%
    \put(0.51862211,0.83001859){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_4$}}}%
    \put(0.5315537,0.87776406){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_5$}}}%
    \put(0.53205416,1.05583661){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig061.pdf}}%
    \put(0.52337538,1.19333382){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_6$}}}%
    \put(0.57139773,1.13499364){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_7$}}}%
  \end{picture}%
\endgroup%


==> fig062.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig062.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{390bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.78846154)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig062.pdf}}%
    \put(0.10634615,0.14115383){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-30}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig062.pdf}}%
    \put(0.10634615,0.22403846){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig062.pdf}}%
    \put(0.10634615,0.30711538){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-10}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig062.pdf}}%
    \put(0.10634615,0.39000001){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig062.pdf}}%
    \put(0.10634615,0.47307692){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{10}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig062.pdf}}%
    \put(0.10634615,0.55596154){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig062.pdf}}%
    \put(0.10634615,0.63903847){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{30}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{fig062.pdf}}%
    \put(0.12230769,0.10653845){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{fig062.pdf}}%
    \put(0.2051923,0.10653845){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{fig062.pdf}}%
    \put(0.28826922,0.10653845){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{fig062.pdf}}%
    \put(0.37115385,0.10653845){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{fig062.pdf}}%
    \put(0.45423076,0.10653845){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{fig062.pdf}}%
    \put(0.53711536,0.10653845){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{fig062.pdf}}%
    \put(0.61999999,0.10653845){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.6}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{fig062.pdf}}%
    \put(0.70307693,0.10653845){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.7}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{fig062.pdf}}%
    \put(0.78596156,0.10653845){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.8}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{fig062.pdf}}%
    \put(0.86903845,0.10653845){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.9}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{fig062.pdf}}%
    \put(0.95192308,0.10653845){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{fig062.pdf}}%
    \put(0.17538461,0.67365384){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{q}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{fig062.pdf}}%
    \put(0.38307692,0.67365384){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{p}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{fig062.pdf}}%
    \put(0.59076925,0.67365384){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{q}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{fig062.pdf}}%
    \put(0.79826924,0.67365384){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{a}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{fig062.pdf}}%
    \put(0.03269231,0.39749999){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{équation en degrés}}}}%
    \put(0.53711536,0.05461537){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{temps solaire moyen en années depuis le 24/12/1331 à 9 h 43 min GMT}}}%
    \put(0.42403846,0.74634615){\makebox(0,0)[rb]{\smash{{\shatir}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{fig062.pdf}}%
    \put(0.68076923,0.74634615){\makebox(0,0)[rb]{\smash{IMCCE}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{fig062.pdf}}%
  \end{picture}%
\endgroup%


==> fig063.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig063.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{390bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.78846154)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig063.pdf}}%
    \put(0.10634615,0.12384614){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-14}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig063.pdf}}%
    \put(0.10634615,0.16903845){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-12}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig063.pdf}}%
    \put(0.10634615,0.21442308){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-10}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig063.pdf}}%
    \put(0.10634615,0.25961538){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-8}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig063.pdf}}%
    \put(0.10634615,0.30480769){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-6}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig063.pdf}}%
    \put(0.10634615,0.35019232){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig063.pdf}}%
    \put(0.10634615,0.39538463){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{fig063.pdf}}%
    \put(0.10634615,0.44076922){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{fig063.pdf}}%
    \put(0.10634615,0.48596153){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{fig063.pdf}}%
    \put(0.10634615,0.53115384){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{fig063.pdf}}%
    \put(0.10634615,0.57653847){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{6}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{fig063.pdf}}%
    \put(0.10634615,0.62173078){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{8}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{fig063.pdf}}%
    \put(0.12230769,0.08923076){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{fig063.pdf}}%
    \put(0.2051923,0.08923076){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{fig063.pdf}}%
    \put(0.28826922,0.08923076){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{fig063.pdf}}%
    \put(0.37115385,0.08923076){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{fig063.pdf}}%
    \put(0.45423076,0.08923076){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{fig063.pdf}}%
    \put(0.53711536,0.08923076){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{fig063.pdf}}%
    \put(0.61999999,0.08923076){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.6}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{fig063.pdf}}%
    \put(0.70307693,0.08923076){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.7}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{fig063.pdf}}%
    \put(0.78596156,0.08923076){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.8}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{fig063.pdf}}%
    \put(0.86903845,0.08923076){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.9}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{fig063.pdf}}%
    \put(0.95192308,0.08923076){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{fig063.pdf}}%
    \put(0.17557693,0.65634616){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{q}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{fig063.pdf}}%
    \put(0.38326924,0.65634616){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{p}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{fig063.pdf}}%
    \put(0.59115383,0.65634616){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{q}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{fig063.pdf}}%
    \put(0.79903846,0.65634616){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{a}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{fig063.pdf}}%
    \put(0.03269231,0.3801923){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{erreur en degrés de longitude}}}}%
    \put(0.53711536,0.03730768){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{temps solaire moyen en années depuis le 24/12/1331 à 9 h 43 min GMT}}}%
    \put(0.70403847,0.74634615){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\textit{Almageste} $-$ IMCCE}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{fig063.pdf}}%
    \put(0.70403847,0.71173077){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{{\shatir} $-$ IMCCE}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{fig063.pdf}}%
  \end{picture}%
\endgroup%


==> fig064.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig064.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{390bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.78846154)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig064.pdf}}%
    \put(0.09038462,0.13769232){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig064.pdf}}%
    \put(0.09038462,0.19403845){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig064.pdf}}%
    \put(0.09038462,0.25038464){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig064.pdf}}%
    \put(0.09038462,0.30692309){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig064.pdf}}%
    \put(0.09038462,0.36326922){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig064.pdf}}%
    \put(0.09038462,0.41961538){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig064.pdf}}%
    \put(0.09038462,0.47596154){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{fig064.pdf}}%
    \put(0.09038462,0.53249999){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{fig064.pdf}}%
    \put(0.09038462,0.58884615){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{fig064.pdf}}%
    \put(0.09038462,0.64519231){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{fig064.pdf}}%
    \put(0.10634615,0.10307693){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{fig064.pdf}}%
    \put(0.19096154,0.10307693){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{fig064.pdf}}%
    \put(0.27538461,0.10307693){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{fig064.pdf}}%
    \put(0.35999999,0.10307693){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{fig064.pdf}}%
    \put(0.44461538,0.10307693){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{fig064.pdf}}%
    \put(0.52923079,0.10307693){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{fig064.pdf}}%
    \put(0.61365386,0.10307693){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.6}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{fig064.pdf}}%
    \put(0.69826924,0.10307693){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.7}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{fig064.pdf}}%
    \put(0.78288463,0.10307693){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.8}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{fig064.pdf}}%
    \put(0.86730769,0.10307693){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.9}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{fig064.pdf}}%
    \put(0.95192308,0.10307693){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{fig064.pdf}}%
    \put(0.03269231,0.39884614){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{latitude en degrés}}}}%
    \put(0.52903847,0.05115386){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{temps solaire moyen en années depuis le 24/12/1331 à 9 h 43 min GMT}}}%
    \put(0.41596154,0.74634615){\makebox(0,0)[rb]{\smash{\textit{Almageste}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{fig064.pdf}}%
    \put(0.41596154,0.71173077){\makebox(0,0)[rb]{\smash{{\shatir}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{fig064.pdf}}%
    \put(0.81634615,0.74634615){\makebox(0,0)[rb]{\smash{IMCCE}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{fig064.pdf}}%
  \end{picture}%
\endgroup%


==> jupiter.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'jupiter.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{527.11004339bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.9142109)%
    \put(0,0){\includegraphics[width=\unitlength]{jupiter.pdf}}%
    \put(0.40948147,0.43730153){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textarab{markaz al-burUj}}}}%
    \put(0.43063849,0.76569545){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textarab{al-'awj}}}}%
    \put(0.26387689,0.70009298){\color[rgb]{0,0,0}\rotatebox{31.95125322}{\makebox(0,0)[lb]{\smash{\textarab{al-flk al-mum_t_tl}}}}}%
    \put(0.25517426,0.64549398){\color[rgb]{0,0,0}\rotatebox{35.70263507}{\makebox(0,0)[lb]{\smash{\textarab{m.hdb al-mA'il}}}}}%
    \put(0.31176077,0.59578275){\color[rgb]{0,0,0}\rotatebox{37.1529105}{\makebox(0,0)[lb]{\smash{\textarab{al-flk al-mA'il}}}}}%
    \put(0.05580328,0.6174547){\color[rgb]{0,0,0}\rotatebox{-21.77362289}{\makebox(0,0)[lb]{\smash{\textarab{mqwm al-kwkb}}}}}%
    \put(0.03917496,0.55398677){\color[rgb]{0,0,0}\rotatebox{-12.77600245}{\makebox(0,0)[lb]{\smash{\textarab{al-_drwaT al-mr'iyyaT} }}}}%
    \put(0.03658781,0.49996755){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textarab{al-_drwaT al-ws.t_A}}}}%
    \put(0.03435743,0.45413501){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textarab{ws.t al-kwkb}}}}%
    \put(0.42685538,0.35631467){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textarab{al-.h.dI.d}}}}%
    \put(0.76087211,0.45109959){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textarab{ws.t al-kwkb}}}}%
    \put(0.75687061,0.4970469){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textarab{al-_drwaT al-ws.t_A}}}}%
    \put(0.75537692,0.52403109){\color[rgb]{0,0,0}\rotatebox{12.31415673}{\makebox(0,0)[lb]{\smash{\textarab{al-_drwaT al-mr'iyyaT}}}}}%
    \put(0.30732805,0.50548675){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textarab{al-.h.dI.d}}}}%
    \put(0.30900039,0.49504697){\color[rgb]{0,0,0}\rotatebox{-12.7192513}{\makebox(0,0)[lb]{\smash{\textarab{al-.h.dI.d al-mr'iyy}}}}}%
    \put(0.36790598,0.52077612){\color[rgb]{0,0,0}\rotatebox{37.31488521}{\makebox(0,0)[lb]{\smash{\textarab{mq`r al-mA'il}}}}}%
    \put(0.48992476,0.50321019){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textarab{al-.h.dI.d al-ws.t}}}}%
    \put(0.46540513,0.4697296){\color[rgb]{0,0,0}\rotatebox{8.85491729}{\makebox(0,0)[lb]{\smash{\textarab{al-.h.dI.d al-mr'iyy}}}}}%
    \put(0.77250223,0.51009171){\color[rgb]{0,0,0}\rotatebox{4.14292964}{\makebox(0,0)[lb]{\smash{\textarab{zAwyaT t`dIl al-_hA.s.saT}}}}}%
    \put(0.49365197,0.4592174){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textarab{zAwyaT t`dIl al-markaz}}}}%
    \put(0.55521485,0.44190089){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textarab{w al-_hA.s.saT}}}}%
    \put(0.42603909,0.6383642){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textarab{al-.hAmil}}}}%
    \put(0.463478,0.69242932){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textarab{al-mdIr}}}}%
    \put(0.50326206,0.66786862){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textarab{flk al-tdwIr}}}}%
  \end{picture}%
\endgroup%


==> jupiter_fr.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'jupiter_fr.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{521.16182017bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.92464514)%
    \put(0,0){\includegraphics[width=\unitlength]{jupiter_fr.pdf}}%
    \put(0.41415504,0.44229263){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{centre de l'écliptique}}}%
    \put(0.43555353,0.77443463){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Apogée}}}%
    \put(0.26688862,0.70808341){\color[rgb]{0,0,0}\rotatebox{31.95125322}{\makebox(0,0)[lb]{\smash{orbe parécliptique}}}}%
    \put(0.25808667,0.65286126){\color[rgb]{0,0,0}\rotatebox{35.70263507}{\makebox(0,0)[lb]{\smash{partie convexe}}}}%
    \put(0.31531902,0.60258265){\color[rgb]{0,0,0}\rotatebox{37.1529105}{\makebox(0,0)[lb]{\smash{orbe incliné}}}}%
    \put(0.05644018,0.62450195){\color[rgb]{0,0,0}\rotatebox{-21.77362289}{\makebox(0,0)[lb]{\smash{astre vrai}}}}%
    \put(0.03962208,0.56030964){\color[rgb]{0,0,0}\rotatebox{-12.77600245}{\makebox(0,0)[lb]{\smash{apogée apparent}}}}%
    \put(0.0370054,0.50567387){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{apogée moyen}}}%
    \put(0.03474956,0.45931823){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{astre moyen}}}%
    \put(0.43172724,0.36038143){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{périgée}}}%
    \put(0.77339382,0.45394562){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{astre moyen}}}%
    \put(0.76550907,0.50271989){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{apogée moyen}}}%
    \put(0.76399833,0.53001206){\color[rgb]{0,0,0}\rotatebox{12.31415673}{\makebox(0,0)[lb]{\smash{apogée apparent}}}}%
    \put(0.31083571,0.51125607){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{périgée}}}%
    \put(0.31252713,0.50069713){\color[rgb]{0,0,0}\rotatebox{-12.7192513}{\makebox(0,0)[lb]{\smash{périgée apparent}}}}%
    \put(0.38592032,0.54053523){\color[rgb]{0,0,0}\rotatebox{37.31488521}{\makebox(0,0)[lb]{\smash{partie concave}}}}%
    \put(0.49551646,0.50895352){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{périgée moyen}}}%
    \put(0.47071698,0.47509081){\color[rgb]{0,0,0}\rotatebox{8.85491729}{\makebox(0,0)[lb]{\smash{périgée apparent}}}}%
    \put(0.77901653,0.52051868){\color[rgb]{0,0,0}\rotatebox{4.14292964}{\makebox(0,0)[lb]{\smash{angle formant l'équation du}}}}%
    \put(0.5660601,0.47673889){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{angle formant l'équation du centre}}}%
    \put(0.56615683,0.46306231){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{et du mouvement propre}}}%
    \put(0.43090164,0.6456501){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{déférent}}}%
    \put(0.46876785,0.70033229){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{rotateur}}}%
    \put(0.50900599,0.67549127){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{orbe de l'épicycle}}}%
    \put(0.27070879,0.6321036){\color[rgb]{0,0,0}\rotatebox{37.52335356}{\makebox(0,0)[lb]{\smash{de l'orbe incliné}}}}%
    \put(0.39897813,0.52682751){\color[rgb]{0,0,0}\rotatebox{38.63484941}{\makebox(0,0)[lb]{\smash{de l'orbe incliné}}}}%
    \put(0.87183203,0.51287702){\color[rgb]{0,0,0}\rotatebox{3.48165081}{\makebox(0,0)[lb]{\smash{mouvement propre}}}}%
  \end{picture}%
\endgroup%


==> jupiter_orbes.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'jupiter_orbes.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{481.88974609bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength]{jupiter_orbes.pdf}}%
    \put(0.44103428,0.34564737){\color[rgb]{0,0,0}\rotatebox{27.23067912}{\makebox(0,0)[lb]{\smash{\textarab{al-mdIr}}}}}%
    \put(0.46638944,0.32532747){\color[rgb]{0,0,0}\rotatebox{-44.79130991}{\makebox(0,0)[lb]{\smash{\textarab{flk al-tdwIr}}}}}%
    \put(0.46072164,0.33019341){\color[rgb]{0,0,0}\rotatebox{36.2908877}{\makebox(0,0)[lb]{\smash{\textarab{al-mu^stariy}}}}}%
    \put(0.6175995,0.50236313){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textarab{al-ws.t}}}}%
    \put(0.44790701,0.47833769){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textarab{markaz al-burUj}}}}%
    \put(0.47104939,0.83754793){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textarab{al-'awj}}}}%
    \put(0.28863897,0.76578936){\color[rgb]{0,0,0}\rotatebox{31.95125322}{\makebox(0,0)[lb]{\smash{\textarab{al-flk al-mum_t_tl}}}}}%
    \put(0.27911969,0.70606682){\color[rgb]{0,0,0}\rotatebox{35.70263507}{\makebox(0,0)[lb]{\smash{\textarab{al-flk al-mA'il}}}}}%
    \put(0.05613215,0.58771121){\color[rgb]{0,0,0}\rotatebox{-12.77600245}{\makebox(0,0)[lb]{\smash{\textarab{al-_drwaT al-mr'iyyaT} }}}}%
    \put(0.04168133,0.53360321){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textarab{al-_drwaT al-ws.t_A}}}}%
    \put(0.03758151,0.49675082){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textarab{ws.t al-kwkb}}}}%
    \put(0.83227197,0.49343056){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textarab{ws.t al-kwkb}}}}%
    \put(0.40243009,0.5696455){\color[rgb]{0,0,0}\rotatebox{37.31488521}{\makebox(0,0)[lb]{\smash{\textarab{mq`r al-mA'il}}}}}%
    \put(0.38512399,0.31569478){\color[rgb]{0,0,0}\rotatebox{56.34299479}{\makebox(0,0)[lb]{\smash{\textarab{flk al-.hAmil}}}}}%
    \put(0.46948059,0.76157178){\color[rgb]{0,0,0}\rotatebox{31.29906995}{\makebox(0,0)[lb]{\smash{\textarab{al-mu^stariy}}}}}%
    \put(0.45750114,0.75122585){\color[rgb]{0,0,0}\rotatebox{-32.49284013}{\makebox(0,0)[lb]{\smash{\textarab{flk al-tdwIr}}}}}%
    \put(0.43588821,0.77464939){\color[rgb]{0,0,0}\rotatebox{29.398155}{\makebox(0,0)[lb]{\smash{\textarab{al-flk al-mdIr}}}}}%
    \put(0.37309228,0.66088422){\color[rgb]{0,0,0}\rotatebox{74.99013327}{\makebox(0,0)[lb]{\smash{\textarab{al-flk al-.hAmil}}}}}%
    \put(0.20532679,0.5024902){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textarab{zAwyaT t`dIl al-markaz wa-al-_hA.s.saT}}}}%
    \put(0.55099831,0.51183796){\color[rgb]{0,0,0}\rotatebox{14.84595007}{\makebox(0,0)[lb]{\smash{\textarab{al-mrkz al-m`ddl}}}}}%
    \put(0.6004618,0.473735){\color[rgb]{0,0,0}\rotatebox{-4.69824725}{\makebox(0,0)[lb]{\smash{\textarab{al-mArr limqwm al-kwkb}}}}}%
  \end{picture}%
\endgroup%


==> jupiter_orbes_fr.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'jupiter_orbes_fr.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{481.88974609bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength]{jupiter_orbes_fr.pdf}}%
    \put(0.44103428,0.34564737){\color[rgb]{0,0,0}\rotatebox{27.23067912}{\makebox(0,0)[lb]{\smash{rotateur}}}}%
    \put(0.46638944,0.32532747){\color[rgb]{0,0,0}\rotatebox{-44.79130991}{\makebox(0,0)[lb]{\smash{orbe de l'épicycle}}}}%
    \put(0.46072164,0.33019341){\color[rgb]{0,0,0}\rotatebox{36.2908877}{\makebox(0,0)[lb]{\smash{Jupiter}}}}%
    \put(0.39893316,0.48165796){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{centre de l'écliptique}}}%
    \put(0.47104939,0.83754793){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Apogée}}}%
    \put(0.23219452,0.73341681){\color[rgb]{0,0,0}\rotatebox{31.95125322}{\makebox(0,0)[lb]{\smash{orbe parécliptique}}}}%
    \put(0.27911969,0.70606682){\color[rgb]{0,0,0}\rotatebox{35.70263507}{\makebox(0,0)[lb]{\smash{orbe incliné}}}}%
    \put(0.02707986,0.5968419){\color[rgb]{0,0,0}\rotatebox{-12.77600245}{\makebox(0,0)[lb]{\smash{apogée apparent}}}}%
    \put(0.03421074,0.53609341){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{apogée moyen}}}%
    \put(0.04920242,0.49758088){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{astre moyen}}}%
    \put(0.8364223,0.49426062){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{astre moyen}}}%
    \put(0.38698764,0.54451343){\color[rgb]{0,0,0}\rotatebox{44.7014764}{\makebox(0,0)[lb]{\smash{partie concave de}}}}%
    \put(0.38512399,0.31569478){\color[rgb]{0,0,0}\rotatebox{56.34299479}{\makebox(0,0)[lb]{\smash{orbe déférent}}}}%
    \put(0.46948059,0.76157178){\color[rgb]{0,0,0}\rotatebox{31.29906995}{\makebox(0,0)[lb]{\smash{Jupiter}}}}%
    \put(0.45750114,0.75122585){\color[rgb]{0,0,0}\rotatebox{-32.49284013}{\makebox(0,0)[lb]{\smash{orbe de l'épicycle}}}}%
    \put(0.43588821,0.77464939){\color[rgb]{0,0,0}\rotatebox{29.398155}{\makebox(0,0)[lb]{\smash{orbe rotateur}}}}%
    \put(0.37309228,0.66088422){\color[rgb]{0,0,0}\rotatebox{74.99013327}{\makebox(0,0)[lb]{\smash{orbe déférent}}}}%
    \put(0.19619607,0.51494118){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{angle formant l'équation du}}}%
    \put(0.55685914,0.5181636){\color[rgb]{0,0,0}\rotatebox{11.29868573}{\makebox(0,0)[lb]{\smash{centre corrigé}}}}%
    \put(0.6004618,0.473735){\color[rgb]{0,0,0}\rotatebox{-4.69824725}{\makebox(0,0)[lb]{\smash{droite passant par l'astre vrai}}}}%
    \put(0.40294047,0.5367103){\color[rgb]{0,0,0}\rotatebox{45}{\makebox(0,0)[lb]{\smash{l'orbe incliné}}}}%
    \put(0.19619607,0.5024902){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{centre et du mouvement propre}}}%
  \end{picture}%
\endgroup%


==> lat_inf_fr.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'lat_inf_fr.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{455.65bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.69401031)%
    \put(0,0){\includegraphics[width=\unitlength]{lat_inf_fr.pdf}}%
    \put(0.42809256,0.00021261){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{C}}}%
    \put(0.8428177,0.49009828){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{G}}}%
    \put(0.94347918,0.44312295){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{S}}}%
    \put(0.42540827,0.68471041){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{B}}}%
    \put(0.17845222,0.61491848){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{D}}}%
    \put(0.12745041,0.60954986){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{E}}}%
    \put(0.08450154,0.58404897){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{F}}}%
    \put(0.22005892,0.38272607){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{I}}}%
  \end{picture}%
\endgroup%


==> lat_inf_profil_fr.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'lat_inf_profil_fr.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{131.625bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.51861404)%
    \put(0,0){\includegraphics[width=\unitlength]{lat_inf_profil_fr.pdf}}%
    \put(0.27500408,0.57088712){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{B}}}%
    \put(0.5052382,0.27004782){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{O}}}%
    \put(0.41314474,0.23628009){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\d{S}}}}%
    \put(0.27500408,0.88093598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Q}}}%
    \put(0.19825944,0.84409843){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{K}}}%
    \put(0.29956245,1.48568432){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{A}}}%
    \put(0.62802985,0.83181934){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{C}}}%
    \put(0.7078444,0.8686567){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{G}}}%
    \put(0.49602883,1.47340523){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{D}}}%
    \put(0.41621428,1.44577713){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{I}}}%
    \put(0.60040157,1.18484501){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{E}}}%
    \put(0.50830792,0.91470362){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{S}}}%
    \put(0.38244673,0.8686568){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{A'}}}%
  \end{picture}%
\endgroup%


==> mars.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'mars.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{527.11004339bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.9142109)%
    \put(0,0){\includegraphics[width=\unitlength]{mars.pdf}}%
    \put(0.40948147,0.43730153){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textarab{markaz al-burUj}}}}%
    \put(0.43063849,0.76569545){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textarab{al-'awj}}}}%
    \put(0.26387689,0.70009298){\color[rgb]{0,0,0}\rotatebox{31.95125322}{\makebox(0,0)[lb]{\smash{\textarab{al-flk al-mum_t_tl}}}}}%
    \put(0.25517426,0.64549398){\color[rgb]{0,0,0}\rotatebox{35.70263507}{\makebox(0,0)[lb]{\smash{\textarab{m.hdb al-mA'il}}}}}%
    \put(0.31176077,0.59578275){\color[rgb]{0,0,0}\rotatebox{37.1529105}{\makebox(0,0)[lb]{\smash{\textarab{al-flk al-mA'il}}}}}%
    \put(0.05580328,0.6174547){\color[rgb]{0,0,0}\rotatebox{-21.77362289}{\makebox(0,0)[lb]{\smash{\textarab{mqwm al-kwkb}}}}}%
    \put(0.03917496,0.55398677){\color[rgb]{0,0,0}\rotatebox{-12.77600245}{\makebox(0,0)[lb]{\smash{\textarab{al-_drwaT al-mr'iyyaT} }}}}%
    \put(0.03658781,0.49996755){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textarab{al-_drwaT al-ws.t_A}}}}%
    \put(0.03435743,0.45413501){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textarab{ws.t al-kwkb}}}}%
    \put(0.42685538,0.35631467){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textarab{al-.h.dI.d}}}}%
    \put(0.76087211,0.45109959){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textarab{ws.t al-kwkb}}}}%
    \put(0.75687061,0.4970469){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textarab{al-_drwaT al-ws.t_A}}}}%
    \put(0.75537692,0.52403109){\color[rgb]{0,0,0}\rotatebox{12.31415673}{\makebox(0,0)[lb]{\smash{\textarab{al-_drwaT al-mr'iyyaT}}}}}%
    \put(0.30732805,0.50548675){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textarab{al-.h.dI.d}}}}%
    \put(0.30900039,0.49504697){\color[rgb]{0,0,0}\rotatebox{-12.7192513}{\makebox(0,0)[lb]{\smash{\textarab{al-.h.dI.d al-mr'iyy}}}}}%
    \put(0.36790598,0.52077612){\color[rgb]{0,0,0}\rotatebox{37.31488521}{\makebox(0,0)[lb]{\smash{\textarab{mq`r al-mA'il}}}}}%
    \put(0.48992476,0.50321019){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textarab{al-.h.dI.d al-ws.t}}}}%
    \put(0.46540513,0.4697296){\color[rgb]{0,0,0}\rotatebox{8.85491729}{\makebox(0,0)[lb]{\smash{\textarab{al-.h.dI.d al-mr'iyy}}}}}%
    \put(0.77250223,0.51009171){\color[rgb]{0,0,0}\rotatebox{4.14292964}{\makebox(0,0)[lb]{\smash{\textarab{zAwyaT t`dIl al-_hA.s.saT}}}}}%
    \put(0.49365197,0.4592174){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textarab{zAwyaT t`dIl al-markaz}}}}%
    \put(0.55521485,0.44190089){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textarab{w al-_hA.s.saT}}}}%
    \put(0.42603909,0.6383642){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textarab{al-.hAmil}}}}%
    \put(0.463478,0.69242932){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textarab{al-mdIr}}}}%
    \put(0.50326206,0.66786862){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textarab{flk al-tdwIr}}}}%
  \end{picture}%
\endgroup%


==> mars_fr.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'mars_fr.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{521.16182017bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.92464514)%
    \put(0,0){\includegraphics[width=\unitlength]{mars_fr.pdf}}%
    \put(0.41415504,0.44229263){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{centre de l'écliptique}}}%
    \put(0.43555353,0.77443463){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Apogée}}}%
    \put(0.26688862,0.70808341){\color[rgb]{0,0,0}\rotatebox{31.95125322}{\makebox(0,0)[lb]{\smash{orbe parécliptique}}}}%
    \put(0.25808667,0.65286126){\color[rgb]{0,0,0}\rotatebox{35.70263507}{\makebox(0,0)[lb]{\smash{partie convexe}}}}%
    \put(0.31531902,0.60258265){\color[rgb]{0,0,0}\rotatebox{37.1529105}{\makebox(0,0)[lb]{\smash{orbe incliné}}}}%
    \put(0.05644018,0.62450195){\color[rgb]{0,0,0}\rotatebox{-21.77362289}{\makebox(0,0)[lb]{\smash{astre vrai}}}}%
    \put(0.03962208,0.56030964){\color[rgb]{0,0,0}\rotatebox{-12.77600245}{\makebox(0,0)[lb]{\smash{apogée apparent}}}}%
    \put(0.0370054,0.50567387){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{apogée moyen}}}%
    \put(0.03474956,0.45931823){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{astre moyen}}}%
    \put(0.43172724,0.36038143){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{périgée}}}%
    \put(0.77339382,0.45394562){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{astre moyen}}}%
    \put(0.76550907,0.50271989){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{apogée moyen}}}%
    \put(0.76399833,0.53001206){\color[rgb]{0,0,0}\rotatebox{12.31415673}{\makebox(0,0)[lb]{\smash{apogée apparent}}}}%
    \put(0.31083571,0.51125607){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{périgée}}}%
    \put(0.31252713,0.50069713){\color[rgb]{0,0,0}\rotatebox{-12.7192513}{\makebox(0,0)[lb]{\smash{périgée apparent}}}}%
    \put(0.38592032,0.54053523){\color[rgb]{0,0,0}\rotatebox{37.31488521}{\makebox(0,0)[lb]{\smash{partie concave}}}}%
    \put(0.49551646,0.50895352){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{périgée moyen}}}%
    \put(0.47071698,0.47509081){\color[rgb]{0,0,0}\rotatebox{8.85491729}{\makebox(0,0)[lb]{\smash{périgée apparent}}}}%
    \put(0.77901653,0.52051868){\color[rgb]{0,0,0}\rotatebox{4.14292964}{\makebox(0,0)[lb]{\smash{angle formant l'équation du}}}}%
    \put(0.5660601,0.47673889){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{angle formant l'équation du centre}}}%
    \put(0.56615683,0.46306231){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{et du mouvement propre}}}%
    \put(0.43090164,0.6456501){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{déférent}}}%
    \put(0.46876785,0.70033229){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{rotateur}}}%
    \put(0.50900599,0.67549127){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{orbe de l'épicycle}}}%
    \put(0.27070879,0.6321036){\color[rgb]{0,0,0}\rotatebox{37.52335356}{\makebox(0,0)[lb]{\smash{de l'orbe incliné}}}}%
    \put(0.39897813,0.52682751){\color[rgb]{0,0,0}\rotatebox{38.63484941}{\makebox(0,0)[lb]{\smash{de l'orbe incliné}}}}%
    \put(0.87183203,0.51287702){\color[rgb]{0,0,0}\rotatebox{3.48165081}{\makebox(0,0)[lb]{\smash{mouvement propre}}}}%
  \end{picture}%
\endgroup%


==> mars_orbes.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'mars_orbes.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{481.88974609bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength]{mars_orbes.pdf}}%
    \put(0.44103428,0.34564737){\color[rgb]{0,0,0}\rotatebox{27.23067912}{\makebox(0,0)[lb]{\smash{\textarab{al-mdIr}}}}}%
    \put(0.46638944,0.32532747){\color[rgb]{0,0,0}\rotatebox{-44.79130991}{\makebox(0,0)[lb]{\smash{\textarab{flk al-tdwIr}}}}}%
    \put(0.46072164,0.33019341){\color[rgb]{0,0,0}\rotatebox{36.2908877}{\makebox(0,0)[lb]{\smash{\textarab{al-mirrI_h}}}}}%
    \put(0.6175995,0.50236313){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textarab{al-ws.t}}}}%
    \put(0.44790701,0.47833769){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textarab{markaz al-burUj}}}}%
    \put(0.47104939,0.83754793){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textarab{al-'awj}}}}%
    \put(0.28863897,0.76578936){\color[rgb]{0,0,0}\rotatebox{31.95125322}{\makebox(0,0)[lb]{\smash{\textarab{al-flk al-mum_t_tl}}}}}%
    \put(0.27911969,0.70606682){\color[rgb]{0,0,0}\rotatebox{35.70263507}{\makebox(0,0)[lb]{\smash{\textarab{al-flk al-mA'il}}}}}%
    \put(0.05613215,0.58771121){\color[rgb]{0,0,0}\rotatebox{-12.77600245}{\makebox(0,0)[lb]{\smash{\textarab{al-_drwaT al-mr'iyyaT} }}}}%
    \put(0.04168133,0.53360321){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textarab{al-_drwaT al-ws.t_A}}}}%
    \put(0.03758151,0.49675082){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textarab{ws.t al-kwkb}}}}%
    \put(0.83227197,0.49343056){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textarab{ws.t al-kwkb}}}}%
    \put(0.40243009,0.5696455){\color[rgb]{0,0,0}\rotatebox{37.31488521}{\makebox(0,0)[lb]{\smash{\textarab{mq`r al-mA'il}}}}}%
    \put(0.38512399,0.31569478){\color[rgb]{0,0,0}\rotatebox{56.34299479}{\makebox(0,0)[lb]{\smash{\textarab{flk al-.hAmil}}}}}%
    \put(0.46948059,0.76157178){\color[rgb]{0,0,0}\rotatebox{31.29906995}{\makebox(0,0)[lb]{\smash{\textarab{al-mirrI_h}}}}}%
    \put(0.45750114,0.75122585){\color[rgb]{0,0,0}\rotatebox{-32.49284013}{\makebox(0,0)[lb]{\smash{\textarab{flk al-tdwIr}}}}}%
    \put(0.43588821,0.77464939){\color[rgb]{0,0,0}\rotatebox{29.398155}{\makebox(0,0)[lb]{\smash{\textarab{al-flk al-mdIr}}}}}%
    \put(0.37309228,0.66088422){\color[rgb]{0,0,0}\rotatebox{74.99013327}{\makebox(0,0)[lb]{\smash{\textarab{al-flk al-.hAmil}}}}}%
    \put(0.20532679,0.5024902){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textarab{zAwyaT t`dIl al-markaz wa-al-_hA.s.saT}}}}%
    \put(0.55099831,0.51183796){\color[rgb]{0,0,0}\rotatebox{14.84595007}{\makebox(0,0)[lb]{\smash{\textarab{al-mrkz al-m`ddl}}}}}%
    \put(0.6004618,0.473735){\color[rgb]{0,0,0}\rotatebox{-4.69824725}{\makebox(0,0)[lb]{\smash{\textarab{al-mArr limqwm al-kwkb}}}}}%
  \end{picture}%
\endgroup%


==> mars_orbes_fr.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'mars_orbes_fr.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{481.88974609bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength]{mars_orbes_fr.pdf}}%
    \put(0.44103428,0.34564737){\color[rgb]{0,0,0}\rotatebox{27.23067912}{\makebox(0,0)[lb]{\smash{rotateur}}}}%
    \put(0.46638944,0.32532747){\color[rgb]{0,0,0}\rotatebox{-44.79130991}{\makebox(0,0)[lb]{\smash{orbe de l'épicycle}}}}%
    \put(0.47480834,0.33488895){\color[rgb]{0,0,0}\rotatebox{36.2908877}{\makebox(0,0)[lb]{\smash{Mars}}}}%
    \put(0.39893316,0.48165796){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{centre de l'écliptique}}}%
    \put(0.47104939,0.83754793){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Apogée}}}%
    \put(0.23219452,0.73341681){\color[rgb]{0,0,0}\rotatebox{31.95125322}{\makebox(0,0)[lb]{\smash{orbe parécliptique}}}}%
    \put(0.27911969,0.70606682){\color[rgb]{0,0,0}\rotatebox{35.70263507}{\makebox(0,0)[lb]{\smash{orbe incliné}}}}%
    \put(0.02707986,0.5968419){\color[rgb]{0,0,0}\rotatebox{-12.77600245}{\makebox(0,0)[lb]{\smash{apogée apparent}}}}%
    \put(0.03421074,0.53609341){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{apogée moyen}}}%
    \put(0.04920242,0.49758088){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{astre moyen}}}%
    \put(0.8364223,0.49426062){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{astre moyen}}}%
    \put(0.38698764,0.54451343){\color[rgb]{0,0,0}\rotatebox{44.7014764}{\makebox(0,0)[lb]{\smash{partie concave de}}}}%
    \put(0.38512399,0.31569478){\color[rgb]{0,0,0}\rotatebox{56.34299479}{\makebox(0,0)[lb]{\smash{orbe déférent}}}}%
    \put(0.48004561,0.76744121){\color[rgb]{0,0,0}\rotatebox{31.29906995}{\makebox(0,0)[lb]{\smash{Mars}}}}%
    \put(0.45750114,0.75122585){\color[rgb]{0,0,0}\rotatebox{-32.49284013}{\makebox(0,0)[lb]{\smash{orbe de l'épicycle}}}}%
    \put(0.43588821,0.77464939){\color[rgb]{0,0,0}\rotatebox{29.398155}{\makebox(0,0)[lb]{\smash{orbe rotateur}}}}%
    \put(0.37309228,0.66088422){\color[rgb]{0,0,0}\rotatebox{74.99013327}{\makebox(0,0)[lb]{\smash{orbe déférent}}}}%
    \put(0.19619607,0.51494118){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{angle formant l'équation du}}}%
    \put(0.55685914,0.5181636){\color[rgb]{0,0,0}\rotatebox{11.29868573}{\makebox(0,0)[lb]{\smash{centre corrigé}}}}%
    \put(0.6004618,0.473735){\color[rgb]{0,0,0}\rotatebox{-4.69824725}{\makebox(0,0)[lb]{\smash{droite passant par l'astre vrai}}}}%
    \put(0.40294047,0.5367103){\color[rgb]{0,0,0}\rotatebox{45}{\makebox(0,0)[lb]{\smash{l'orbe incliné}}}}%
    \put(0.19619607,0.5024902){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{centre et du mouvement propre}}}%
  \end{picture}%
\endgroup%


==> mercure.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'mercure.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{481.88974609bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength]{mercure.pdf}}%
    \put(0.44790701,0.47833769){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textarab{markaz al-burUj}}}}%
    \put(0.17982443,0.71464086){\color[rgb]{0,0,0}\rotatebox{40.86703015}{\makebox(0,0)[lb]{\smash{\textarab{m.hdb al-mum_t_tl}}}}}%
    \put(0.22512546,0.70510926){\color[rgb]{0,0,0}\rotatebox{39.99297575}{\makebox(0,0)[lb]{\smash{\textarab{m.hdb al-mA'il}}}}}%
    \put(0.30781365,0.62678873){\color[rgb]{0,0,0}\rotatebox{37.1529105}{\makebox(0,0)[lb]{\smash{\textarab{al-mA'il}}}}}%
    \put(0.03030193,0.52444257){\color[rgb]{0,0,0}\rotatebox{-2.44777909}{\makebox(0,0)[lb]{\smash{\textarab{al-_drwaT al-mr'iyyaT} }}}}%
    \put(0.01318441,0.50351947){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textarab{al-_drwaT al-ws.t_A}}}}%
    \put(0.51011019,0.65937426){\color[rgb]{0,0,0}\rotatebox{139.24253656}{\makebox(0,0)[lb]{\smash{\textarab{al-.hAmil}}}}}%
    \put(0.51676055,0.69453766){\color[rgb]{0,0,0}\rotatebox{135.10154979}{\makebox(0,0)[lb]{\smash{\textarab{al-mdIr}}}}}%
    \put(0.50234413,0.75710318){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textarab{mrkz al-tdwIr}}}}%
    \put(0.39837106,0.75563692){\color[rgb]{0,0,0}\rotatebox{45}{\makebox(0,0)[lb]{\smash{\textarab{flk al-tadwIr}}}}}%
    \put(0.50083007,0.84696733){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textarab{al-^sAml}}}}%
    \put(0.51660131,0.80546406){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textarab{.hAml `.tArd}}}}%
    \put(0.38943043,0.70000515){\color[rgb]{0,0,0}\rotatebox{45}{\makebox(0,0)[lb]{\smash{\textarab{flk al-tdwIr al-mr'iy}}}}}%
    \put(0.50236703,0.32671838){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textarab{mrkz al-tdwIr}}}}%
    \put(0.39839398,0.32525214){\color[rgb]{0,0,0}\rotatebox{45}{\makebox(0,0)[lb]{\smash{\textarab{flk al-tadwIr}}}}}%
    \put(0.38945331,0.2696204){\color[rgb]{0,0,0}\rotatebox{45}{\makebox(0,0)[lb]{\smash{\textarab{flk al-tdwIr al-mr'iy}}}}}%
    \put(0.14636153,0.47863848){\color[rgb]{0,0,0}\rotatebox{30.00000011}{\makebox(0,0)[lb]{\smash{\textarab{`.tArd}}}}}%
    \put(0.50439447,0.35920386){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textarab{`.tArd}}}}%
    \put(0.56999116,0.46313957){\color[rgb]{0,0,0}\rotatebox{15.00000022}{\makebox(0,0)[lb]{\smash{\textarab{mrkz al-tdwIr al-mr'iy}}}}}%
    \put(0.71275988,0.57226483){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textarab{flk al-tdwIr}}}}%
    \put(0.6951516,0.60748156){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textarab{flk al-tdwIr al-mr'iy}}}}%
    \put(0.81077974,0.50359232){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textarab{`.tArd}}}}%
  \end{picture}%
\endgroup%


==> mercure_fr.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'mercure_fr.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{481.88974609bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength]{mercure_fr.pdf}}%
    \put(0.44790701,0.47833769){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{centre de l'écliptique}}}%
    \put(0.17982443,0.71464086){\color[rgb]{0,0,0}\rotatebox{40.86703015}{\makebox(0,0)[lb]{\smash{partie convexe du parécliptique}}}}%
    \put(0.22512546,0.70510926){\color[rgb]{0,0,0}\rotatebox{39.99297575}{\makebox(0,0)[lb]{\smash{partie convexe de l'orbe incliné}}}}%
    \put(0.30781365,0.62678873){\color[rgb]{0,0,0}\rotatebox{37.1529105}{\makebox(0,0)[lb]{\smash{orbe incliné}}}}%
    \put(0.03030193,0.52444257){\color[rgb]{0,0,0}\rotatebox{-2.44777909}{\makebox(0,0)[lb]{\smash{apogée apparent}}}}%
    \put(0.01318441,0.50351947){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{apogée moyen}}}%
    \put(0.51011019,0.65937426){\color[rgb]{0,0,0}\rotatebox{139.24253656}{\makebox(0,0)[lb]{\smash{déférent}}}}%
    \put(0.51676055,0.69453766){\color[rgb]{0,0,0}\rotatebox{135.10154979}{\makebox(0,0)[lb]{\smash{rotateur}}}}%
    \put(0.50234413,0.75710318){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{centre de l'épicycle}}}%
    \put(0.39837106,0.75563692){\color[rgb]{0,0,0}\rotatebox{45}{\makebox(0,0)[lb]{\smash{orbe de l'épicycle}}}}%
    \put(0.50083007,0.84696733){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{bordeur}}}%
    \put(0.51660131,0.80546406){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{garde de Mercure}}}%
    \put(0.38943043,0.70000515){\color[rgb]{0,0,0}\rotatebox{45}{\makebox(0,0)[lb]{\smash{épicycle apparent}}}}%
    \put(0.50236703,0.32671838){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{centre de l'épicycle}}}%
    \put(0.39839398,0.32525214){\color[rgb]{0,0,0}\rotatebox{45}{\makebox(0,0)[lb]{\smash{orbe de l'épicycle}}}}%
    \put(0.38945331,0.2696204){\color[rgb]{0,0,0}\rotatebox{45}{\makebox(0,0)[lb]{\smash{épicycle apparent}}}}%
    \put(0.14636153,0.47863848){\color[rgb]{0,0,0}\rotatebox{30.00000011}{\makebox(0,0)[lb]{\smash{Mercure}}}}%
    \put(0.50439447,0.35920386){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Mercure}}}%
    \put(0.56999116,0.46313957){\color[rgb]{0,0,0}\rotatebox{15.00000022}{\makebox(0,0)[lb]{\smash{centre de l'épicycle apparent}}}}%
    \put(0.71275988,0.57226483){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{orbe de l'épicycle}}}%
    \put(0.6951516,0.60748156){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{épicycle apparent}}}%
    \put(0.81077974,0.50359232){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Mercure}}}%
  \end{picture}%
\endgroup%


==> mercure_orbes_fr.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'mercure_orbes_fr.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{481.88974609bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength]{mercure_orbes_fr.pdf}}%
    \put(0.4502548,0.48185934){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{centre de l'écliptique}}}%
    \put(0.17982443,0.71464086){\color[rgb]{0,0,0}\rotatebox{40.86703015}{\makebox(0,0)[lb]{\smash{partie convexe du parécliptique}}}}%
    \put(0.22512546,0.70510926){\color[rgb]{0,0,0}\rotatebox{39.99297575}{\makebox(0,0)[lb]{\smash{partie convexe de l'orbe incliné}}}}%
    \put(0.81077974,0.50359232){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Mercure}}}%
    \put(0.48091665,0.83110751){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{garde}}}%
    \put(0.44594084,0.82869176){\color[rgb]{0,0,0}\rotatebox{-59.99999989}{\makebox(0,0)[lb]{\smash{bordeur}}}}%
    \put(0.49911198,0.78180413){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Mercure}}}%
    \put(0.32994698,0.7204858){\color[rgb]{0,0,0}\rotatebox{59.99999989}{\makebox(0,0)[lb]{\smash{déférent}}}}%
    \put(0.5850662,0.7739363){\color[rgb]{0,0,0}\rotatebox{-120.00000011}{\makebox(0,0)[lb]{\smash{orbe de l'épicycle}}}}%
    \put(0.38269708,0.51598677){\color[rgb]{0,0,0}\rotatebox{30.00000011}{\makebox(0,0)[lb]{\smash{partie concave de l'orbe incliné}}}}%
    \put(0.45098252,0.46602781){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{et centre du Monde}}}%
    \put(0.12698891,0.5077009){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Mercure}}}%
    \put(0.47680802,0.35039966){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Mercure}}}%
    \put(0.47680802,0.43726749){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{périgée}}}%
  \end{picture}%
\endgroup%


==> sapin_fr.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sapin_fr.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{72.60637295bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,7.04996675)%
    \put(0,0){\includegraphics[width=\unitlength]{sapin_fr.pdf}}%
    \put(0.48426087,6.96393664){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{N}}}%
    \put(0.71972334,3.96760489){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{E}}}%
    \put(0.38764094,3.87063509){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{R}}}%
    \put(0.82523542,2.63504834){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{K}}}%
    \put(0.18236107,3.95248306){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{D}}}%
    \put(0.52648421,2.68345011){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{I}}}%
    \put(0.64195573,5.25494609){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{M}}}%
    \put(0.39519292,5.16380684){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{L}}}%
    \put(0.55930924,3.86154902){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{S}}}%
    \put(0.67957744,2.68921436){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{J}}}%
    \put(0.2478385,2.68250127){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{H}}}%
    \put(-0.0009328,0.00806567){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{A}}}%
    \put(0.45280857,0.00325588){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{C}}}%
    \put(0.92689172,-0){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{B}}}%
  \end{picture}%
\endgroup%


==> saturne.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'saturne.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{527.11004339bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.9142109)%
    \put(0,0){\includegraphics[width=\unitlength]{saturne.pdf}}%
    \put(0.40948147,0.43730153){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textarab{markaz al-burUj}}}}%
    \put(0.43063849,0.76569545){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textarab{al-'awj}}}}%
    \put(0.26387689,0.70009298){\color[rgb]{0,0,0}\rotatebox{31.95125322}{\makebox(0,0)[lb]{\smash{\textarab{al-flk al-mum_t_tl}}}}}%
    \put(0.25517426,0.64549398){\color[rgb]{0,0,0}\rotatebox{35.70263507}{\makebox(0,0)[lb]{\smash{\textarab{m.hdb al-mA'il}}}}}%
    \put(0.31176077,0.59578275){\color[rgb]{0,0,0}\rotatebox{37.1529105}{\makebox(0,0)[lb]{\smash{\textarab{al-flk al-mA'il}}}}}%
    \put(0.05580328,0.6174547){\color[rgb]{0,0,0}\rotatebox{-21.77362289}{\makebox(0,0)[lb]{\smash{\textarab{mqwm al-kwkb}}}}}%
    \put(0.03917496,0.55398677){\color[rgb]{0,0,0}\rotatebox{-12.77600245}{\makebox(0,0)[lb]{\smash{\textarab{al-_drwaT al-mr'iyyaT} }}}}%
    \put(0.03658781,0.49996755){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textarab{al-_drwaT al-ws.t_A}}}}%
    \put(0.03435743,0.45413501){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textarab{ws.t al-kwkb}}}}%
    \put(0.42685538,0.35631467){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textarab{al-.h.dI.d}}}}%
    \put(0.76087211,0.45109959){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textarab{ws.t al-kwkb}}}}%
    \put(0.75687061,0.4970469){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textarab{al-_drwaT al-ws.t_A}}}}%
    \put(0.75537692,0.52403109){\color[rgb]{0,0,0}\rotatebox{12.31415673}{\makebox(0,0)[lb]{\smash{\textarab{al-_drwaT al-mr'iyyaT}}}}}%
    \put(0.30732805,0.50548675){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textarab{al-.h.dI.d}}}}%
    \put(0.30900039,0.49504697){\color[rgb]{0,0,0}\rotatebox{-12.7192513}{\makebox(0,0)[lb]{\smash{\textarab{al-.h.dI.d al-mr'iyy}}}}}%
    \put(0.36790598,0.52077612){\color[rgb]{0,0,0}\rotatebox{37.31488521}{\makebox(0,0)[lb]{\smash{\textarab{mq`r al-mA'il}}}}}%
    \put(0.48992476,0.50321019){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textarab{al-.h.dI.d al-ws.t}}}}%
    \put(0.46540513,0.4697296){\color[rgb]{0,0,0}\rotatebox{8.85491729}{\makebox(0,0)[lb]{\smash{\textarab{al-.h.dI.d al-mr'iyy}}}}}%
    \put(0.77250223,0.51009171){\color[rgb]{0,0,0}\rotatebox{4.14292964}{\makebox(0,0)[lb]{\smash{\textarab{zAwyaT t`dIl al-_hA.s.saT}}}}}%
    \put(0.49365197,0.4592174){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textarab{zAwyaT t`dIl al-markaz}}}}%
    \put(0.55521485,0.44190089){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textarab{w al-_hA.s.saT}}}}%
    \put(0.42603909,0.6383642){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textarab{al-.hAmil}}}}%
    \put(0.463478,0.69242932){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textarab{al-mdIr}}}}%
    \put(0.50326206,0.66786862){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textarab{flk al-tdwIr}}}}%
  \end{picture}%
\endgroup%


==> saturne_fr.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'saturne_fr.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{521.16182017bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.92464514)%
    \put(0,0){\includegraphics[width=\unitlength]{saturne_fr.pdf}}%
    \put(0.41415504,0.44229263){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{centre de l'écliptique}}}%
    \put(0.43555353,0.77443463){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Apogée}}}%
    \put(0.26688862,0.70808341){\color[rgb]{0,0,0}\rotatebox{31.95125322}{\makebox(0,0)[lb]{\smash{orbe parécliptique}}}}%
    \put(0.25808667,0.65286126){\color[rgb]{0,0,0}\rotatebox{35.70263507}{\makebox(0,0)[lb]{\smash{partie convexe}}}}%
    \put(0.31531902,0.60258265){\color[rgb]{0,0,0}\rotatebox{37.1529105}{\makebox(0,0)[lb]{\smash{orbe incliné}}}}%
    \put(0.05644018,0.62450195){\color[rgb]{0,0,0}\rotatebox{-21.77362289}{\makebox(0,0)[lb]{\smash{astre vrai}}}}%
    \put(0.03962208,0.56030964){\color[rgb]{0,0,0}\rotatebox{-12.77600245}{\makebox(0,0)[lb]{\smash{apogée apparent}}}}%
    \put(0.0370054,0.50567387){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{apogée moyen}}}%
    \put(0.03474956,0.45931823){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{astre moyen}}}%
    \put(0.43172724,0.36038143){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{périgée}}}%
    \put(0.77339382,0.45394562){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{astre moyen}}}%
    \put(0.76550907,0.50271989){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{apogée moyen}}}%
    \put(0.76399833,0.53001206){\color[rgb]{0,0,0}\rotatebox{12.31415673}{\makebox(0,0)[lb]{\smash{apogée apparent}}}}%
    \put(0.31083571,0.51125607){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{périgée}}}%
    \put(0.31252713,0.50069713){\color[rgb]{0,0,0}\rotatebox{-12.7192513}{\makebox(0,0)[lb]{\smash{périgée apparent}}}}%
    \put(0.38592032,0.54053523){\color[rgb]{0,0,0}\rotatebox{37.31488521}{\makebox(0,0)[lb]{\smash{partie concave}}}}%
    \put(0.49551646,0.50895352){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{périgée moyen}}}%
    \put(0.47071698,0.47509081){\color[rgb]{0,0,0}\rotatebox{8.85491729}{\makebox(0,0)[lb]{\smash{périgée apparent}}}}%
    \put(0.77901653,0.52051868){\color[rgb]{0,0,0}\rotatebox{4.14292964}{\makebox(0,0)[lb]{\smash{angle formant l'équation du}}}}%
    \put(0.5660601,0.47673889){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{angle formant l'équation du centre}}}%
    \put(0.56615683,0.46306231){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{et du mouvement propre}}}%
    \put(0.43090164,0.6456501){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{déférent}}}%
    \put(0.46876785,0.70033229){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{rotateur}}}%
    \put(0.50900599,0.67549127){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{orbe de l'épicycle}}}%
    \put(0.27070879,0.6321036){\color[rgb]{0,0,0}\rotatebox{37.52335356}{\makebox(0,0)[lb]{\smash{de l'orbe incliné}}}}%
    \put(0.39897813,0.52682751){\color[rgb]{0,0,0}\rotatebox{38.63484941}{\makebox(0,0)[lb]{\smash{de l'orbe incliné}}}}%
    \put(0.87183203,0.51287702){\color[rgb]{0,0,0}\rotatebox{3.48165081}{\makebox(0,0)[lb]{\smash{mouvement propre}}}}%
  \end{picture}%
\endgroup%


==> saturne_orbes_fr.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'saturne_orbes_fr.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{481.88974609bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength]{saturne_orbes_fr.pdf}}%
    \put(0.44103428,0.34564737){\color[rgb]{0,0,0}\rotatebox{27.23067912}{\makebox(0,0)[lb]{\smash{rotateur}}}}%
    \put(0.46638944,0.32532747){\color[rgb]{0,0,0}\rotatebox{-44.79130991}{\makebox(0,0)[lb]{\smash{orbe de l'épicycle}}}}%
    \put(0.46072164,0.33019341){\color[rgb]{0,0,0}\rotatebox{36.2908877}{\makebox(0,0)[lb]{\smash{Saturne}}}}%
    \put(0.39893316,0.48165796){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{centre de l'écliptique}}}%
    \put(0.47104939,0.83754793){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Apogée}}}%
    \put(0.23219452,0.73341681){\color[rgb]{0,0,0}\rotatebox{31.95125322}{\makebox(0,0)[lb]{\smash{orbe parécliptique}}}}%
    \put(0.27911969,0.70606682){\color[rgb]{0,0,0}\rotatebox{35.70263507}{\makebox(0,0)[lb]{\smash{orbe incliné}}}}%
    \put(0.02707986,0.5968419){\color[rgb]{0,0,0}\rotatebox{-12.77600245}{\makebox(0,0)[lb]{\smash{apogée apparent}}}}%
    \put(0.03421074,0.53609341){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{apogée moyen}}}%
    \put(0.04920242,0.49758088){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{astre moyen}}}%
    \put(0.8364223,0.49426062){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{astre moyen}}}%
    \put(0.38698764,0.54451343){\color[rgb]{0,0,0}\rotatebox{44.7014764}{\makebox(0,0)[lb]{\smash{partie concave de}}}}%
    \put(0.38512399,0.31569478){\color[rgb]{0,0,0}\rotatebox{56.34299479}{\makebox(0,0)[lb]{\smash{orbe déférent}}}}%
    \put(0.46948059,0.76157178){\color[rgb]{0,0,0}\rotatebox{31.29906995}{\makebox(0,0)[lb]{\smash{Saturne}}}}%
    \put(0.45750114,0.75122585){\color[rgb]{0,0,0}\rotatebox{-32.49284013}{\makebox(0,0)[lb]{\smash{orbe de l'épicycle}}}}%
    \put(0.43588821,0.77464939){\color[rgb]{0,0,0}\rotatebox{29.398155}{\makebox(0,0)[lb]{\smash{orbe rotateur}}}}%
    \put(0.37309228,0.66088422){\color[rgb]{0,0,0}\rotatebox{74.99013327}{\makebox(0,0)[lb]{\smash{orbe déférent}}}}%
    \put(0.19619607,0.51494118){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{angle formant l'équation du}}}%
    \put(0.55685914,0.5181636){\color[rgb]{0,0,0}\rotatebox{11.29868573}{\makebox(0,0)[lb]{\smash{centre corrigé}}}}%
    \put(0.6004618,0.473735){\color[rgb]{0,0,0}\rotatebox{-4.69824725}{\makebox(0,0)[lb]{\smash{droite passant par l'astre vrai}}}}%
    \put(0.40294047,0.5367103){\color[rgb]{0,0,0}\rotatebox{45}{\makebox(0,0)[lb]{\smash{l'orbe incliné}}}}%
    \put(0.19619607,0.5024902){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{centre et du mouvement propre}}}%
  \end{picture}%
\endgroup%


==> soleil.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'soleil.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{480.075bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength]{soleil.pdf}}%
    \put(0.46106704,0.48179176){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2409957\unitlength}\raggedright \textarab[utf]{مركز البروج}\end{minipage}}}%
    \put(0.52675153,0.60828955){\color[rgb]{0,0,0}\rotatebox{-45}{\makebox(0,0)[lt]{\begin{minipage}{0.15354744\unitlength}\raggedright \textarab[utf]{مقعر الشامل}\end{minipage}}}}%
    \put(0.47116702,0.37069233){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26181855\unitlength}\raggedright \textarab[utf]{الحضيض}\end{minipage}}}%
    \put(0.46948368,0.83528989){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12819369\unitlength}\raggedright \textarab[utf]{الأوج}\end{minipage}}}%
    \put(0.39623763,0.66171479){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lb]{\smash{\textarab[utf]{الفلك الحامل}}}}}%
    \put(0.4450755,0.85380646){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17085742\unitlength}\raggedright \textarab[utf]{رأس السرطان}\end{minipage}}}%
    \put(0.45349212,0.1501768){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19914285\unitlength}\raggedright \textarab[utf]{رأس الجدى}\end{minipage}}}%
    \put(0.8255068,0.48179173){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textarab[utf]{رأس الحمل}}}}%
    \put(0.00488611,0.48263338){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textarab[utf]{رأس الميزان}}}}%
    \put(0.22792663,0.51293321){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textarab[utf]{جرم الشمس}}}}%
    \put(0.69252419,0.51209157){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textarab[utf]{جرم الشمس}}}}%
    \put(0.41645898,0.32860919){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textarab[utf]{جرم الشمس}}}}%
    \put(0.32300973,0.65923598){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{\textarab[utf]{جرم الشمس}}}}}%
    \put(0.3372815,0.7379872){\color[rgb]{0,0,0}\rotatebox{-45}{\makebox(0,0)[lb]{\smash{\textarab[utf]{الفلك المدير}}}}}%
    \put(0.14982048,0.8193415){\color[rgb]{0,0,0}\rotatebox{-45}{\makebox(0,0)[lb]{\smash{\textarab[utf]{وسط الشمس}}}}}%
    \put(0.17841122,0.84100619){\color[rgb]{0,0,0}\rotatebox{-45}{\makebox(0,0)[lb]{\smash{\textarab[utf]{مقوم الشمس}}}}}%
    \put(0.0234027,0.54491638){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textarab[utf]{مقوم الشمس}}}}%
    \put(0.81877354,0.54659972){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textarab[utf]{مقوم الشمس}}}}%
    \put(0.59254815,0.71164099){\color[rgb]{0,0,0}\rotatebox{-45}{\makebox(0,0)[lb]{\smash{\textarab[utf]{منطقة الفلك الشامل}}}}}%
    \put(0.20338486,0.57668992){\color[rgb]{0,0,0}\rotatebox{59.99999989}{\makebox(0,0)[lb]{\smash{\textarab[utf]{محدب الفلك الشامل}}}}}%
    \put(0.16987986,0.6036741){\color[rgb]{0,0,0}\rotatebox{75.00000215}{\makebox(0,0)[lb]{\smash{\textarab[utf]{الفلك الممثل}}}}}%
  \end{picture}%
\endgroup%


==> soleil_fr.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'soleil_fr.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{480.075bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength]{soleil_fr.pdf}}%
    \put(0.46393118,0.49876827){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2409957\unitlength}\raggedright centre de l'écliptique\end{minipage}}}%
    \put(0.47403116,0.38766884){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26181855\unitlength}\raggedright périgée\end{minipage}}}%
    \put(0.49377304,0.85464698){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12819369\unitlength}\raggedright Apogée\end{minipage}}}%
    \put(0.39910176,0.67869131){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lb]{\smash{orbe déférent}}}}%
    \put(0.4527008,0.87554413){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17085742\unitlength}\raggedright tête du Cancer\end{minipage}}}%
    \put(0.45635625,0.16715332){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.3515\unitlength}\raggedright tête du Capricorne\end{minipage}}}%
    \put(0.27007034,0.52752917){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{corps du Soleil}}}%
    \put(0.7275262,0.53025838){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{corps du Soleil}}}%
    \put(0.50145312,0.3443954){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{corps du Soleil}}}%
    \put(0.32468356,0.72858525){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{corps du Soleil}}}}%
    \put(0.34014563,0.75496372){\color[rgb]{0,0,0}\rotatebox{-45}{\makebox(0,0)[lb]{\smash{orbe rotateur}}}}%
    \put(0.14062702,0.84010339){\color[rgb]{0,0,0}\rotatebox{-45}{\makebox(0,0)[lb]{\smash{Soleil moyen}}}}%
    \put(0.14376369,0.89415967){\color[rgb]{0,0,0}\rotatebox{-45}{\makebox(0,0)[lb]{\smash{longitude du Soleil}}}}%
    \put(0.60017343,0.72861751){\color[rgb]{0,0,0}\rotatebox{-45}{\makebox(0,0)[lb]{\smash{ceinture de l'orbe total}}}}%
    \put(0.172744,0.62065062){\color[rgb]{0,0,0}\rotatebox{75.00000215}{\makebox(0,0)[lb]{\smash{parécliptique}}}}%
    \put(0.20327707,0.58379524){\color[rgb]{0,0,0}\rotatebox{52.01363364}{\makebox(0,0)[lb]{\smash{partie convexe}}}}%
    \put(0.22565148,0.57548207){\color[rgb]{0,0,0}\rotatebox{51.04711155}{\makebox(0,0)[lb]{\smash{de l'orbe total}}}}%
    \put(0.51597544,0.60490349){\color[rgb]{0,0,0}\rotatebox{-45}{\makebox(0,0)[lb]{\smash{de l'orbe total}}}}%
    \put(0.53374692,0.62549177){\color[rgb]{0,0,0}\rotatebox{-45}{\makebox(0,0)[lb]{\smash{partie concave}}}}%
    \put(0.82615814,0.59521111){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{longitude}}}%
    \put(0.82377753,0.57259557){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{du Soleil}}}%
    \put(0.83329987,0.49522673){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{tête}}}%
    \put(0.83210957,0.4749918){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{du Bélier}}}%
    \put(0.05485006,0.56426354){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{longitude}}}%
    \put(0.05485006,0.54283831){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{du Soleil}}}%
    \put(0.05246949,0.4999879){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{tête de}}}%
    \put(0.05604035,0.47618206){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{la Balance}}}%
  \end{picture}%
\endgroup%


==> stemma.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'stemma.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{138.18476337bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.87305469)%
    \put(0,0){\includegraphics[width=\unitlength]{stemma.pdf}}%
    \put(0.49364296,0.84009404){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{?}}}%
    \put(0.03479048,0.42630743){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{A}}}%
    \put(0.41170496,0.40991994){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{?}}}%
    \put(0.8213946,0.43859814){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{?}}}%
    \put(0.20264825,-0){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{B}}}%
    \put(0.55934664,-0){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{E}}}%
    \put(0.71058671,0.00807882){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{D}}}%
    \put(1.00173477,0.03266006){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{C}}}%
  \end{picture}%
\endgroup%


==> venus.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'venus.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{527.11004339bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.9142109)%
    \put(0,0){\includegraphics[width=\unitlength]{venus.pdf}}%
    \put(0.40948147,0.43730153){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textarab{markaz al-burUj}}}}%
    \put(0.43063849,0.76569545){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textarab{al-'awj}}}}%
    \put(0.26387689,0.70009298){\color[rgb]{0,0,0}\rotatebox{31.95125322}{\makebox(0,0)[lb]{\smash{\textarab{al-flk al-mum_t_tl}}}}}%
    \put(0.25517426,0.64549398){\color[rgb]{0,0,0}\rotatebox{35.70263507}{\makebox(0,0)[lb]{\smash{\textarab{m.hdb al-mA'il}}}}}%
    \put(0.31176077,0.59578275){\color[rgb]{0,0,0}\rotatebox{37.1529105}{\makebox(0,0)[lb]{\smash{\textarab{al-flk al-mA'il}}}}}%
    \put(0.05580328,0.6174547){\color[rgb]{0,0,0}\rotatebox{-21.77362289}{\makebox(0,0)[lb]{\smash{\textarab{mqwm al-kwkb}}}}}%
    \put(0.03917496,0.55398677){\color[rgb]{0,0,0}\rotatebox{-12.77600245}{\makebox(0,0)[lb]{\smash{\textarab{al-_drwaT al-mr'iyyaT} }}}}%
    \put(0.03658781,0.49996755){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textarab{al-_drwaT al-ws.t_A}}}}%
    \put(0.03435743,0.45413501){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textarab{ws.t al-kwkb}}}}%
    \put(0.42685538,0.35631467){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textarab{al-.h.dI.d}}}}%
    \put(0.76087211,0.45109959){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textarab{ws.t al-kwkb}}}}%
    \put(0.75687061,0.4970469){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textarab{al-_drwaT al-ws.t_A}}}}%
    \put(0.75537692,0.52403109){\color[rgb]{0,0,0}\rotatebox{12.31415673}{\makebox(0,0)[lb]{\smash{\textarab{al-_drwaT al-mr'iyyaT}}}}}%
    \put(0.30732805,0.50548675){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textarab{al-.h.dI.d}}}}%
    \put(0.30900039,0.49504697){\color[rgb]{0,0,0}\rotatebox{-12.7192513}{\makebox(0,0)[lb]{\smash{\textarab{al-.h.dI.d al-mr'iyy}}}}}%
    \put(0.36790598,0.52077612){\color[rgb]{0,0,0}\rotatebox{37.31488521}{\makebox(0,0)[lb]{\smash{\textarab{mq`r al-mA'il}}}}}%
    \put(0.48992476,0.50321019){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textarab{al-.h.dI.d al-ws.t}}}}%
    \put(0.46540513,0.4697296){\color[rgb]{0,0,0}\rotatebox{8.85491729}{\makebox(0,0)[lb]{\smash{\textarab{al-.h.dI.d al-mr'iyy}}}}}%
    \put(0.77250223,0.51009171){\color[rgb]{0,0,0}\rotatebox{4.14292964}{\makebox(0,0)[lb]{\smash{\textarab{zAwyaT t`dIl al-_hA.s.saT}}}}}%
    \put(0.49365197,0.4592174){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textarab{zAwyaT t`dIl al-markaz}}}}%
    \put(0.55521485,0.44190089){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textarab{w al-_hA.s.saT}}}}%
    \put(0.42603909,0.6383642){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textarab{al-.hAmil}}}}%
    \put(0.463478,0.69242932){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textarab{al-mdIr}}}}%
    \put(0.50326206,0.66786862){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textarab{flk al-tdwIr}}}}%
  \end{picture}%
\endgroup%


==> venus_fr.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'venus_fr.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{521.16182017bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.92464514)%
    \put(0,0){\includegraphics[width=\unitlength]{venus_fr.pdf}}%
    \put(0.41415504,0.44229263){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{centre de l'écliptique}}}%
    \put(0.43555353,0.77443463){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Apogée}}}%
    \put(0.26688862,0.70808341){\color[rgb]{0,0,0}\rotatebox{31.95125322}{\makebox(0,0)[lb]{\smash{orbe parécliptique}}}}%
    \put(0.25808667,0.65286126){\color[rgb]{0,0,0}\rotatebox{35.70263507}{\makebox(0,0)[lb]{\smash{partie convexe}}}}%
    \put(0.31531902,0.60258265){\color[rgb]{0,0,0}\rotatebox{37.1529105}{\makebox(0,0)[lb]{\smash{orbe incliné}}}}%
    \put(0.05644018,0.62450195){\color[rgb]{0,0,0}\rotatebox{-21.77362289}{\makebox(0,0)[lb]{\smash{astre vrai}}}}%
    \put(0.03962208,0.56030964){\color[rgb]{0,0,0}\rotatebox{-12.77600245}{\makebox(0,0)[lb]{\smash{apogée apparent}}}}%
    \put(0.0370054,0.50567387){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{apogée moyen}}}%
    \put(0.03474956,0.45931823){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{astre moyen}}}%
    \put(0.43172724,0.36038143){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{périgée}}}%
    \put(0.77339382,0.45394562){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{astre moyen}}}%
    \put(0.76550907,0.50271989){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{apogée moyen}}}%
    \put(0.76399833,0.53001206){\color[rgb]{0,0,0}\rotatebox{12.31415673}{\makebox(0,0)[lb]{\smash{apogée apparent}}}}%
    \put(0.31083571,0.51125607){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{périgée}}}%
    \put(0.31252713,0.50069713){\color[rgb]{0,0,0}\rotatebox{-12.7192513}{\makebox(0,0)[lb]{\smash{périgée apparent}}}}%
    \put(0.38592032,0.54053523){\color[rgb]{0,0,0}\rotatebox{37.31488521}{\makebox(0,0)[lb]{\smash{partie concave}}}}%
    \put(0.49551646,0.50895352){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{périgée moyen}}}%
    \put(0.47071698,0.47509081){\color[rgb]{0,0,0}\rotatebox{8.85491729}{\makebox(0,0)[lb]{\smash{périgée apparent}}}}%
    \put(0.77901653,0.52051868){\color[rgb]{0,0,0}\rotatebox{4.14292964}{\makebox(0,0)[lb]{\smash{angle formant l'équation du}}}}%
    \put(0.5660601,0.47673889){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{angle formant l'équation du centre}}}%
    \put(0.56615683,0.46306231){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{et du mouvement propre}}}%
    \put(0.43090164,0.6456501){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{déférent}}}%
    \put(0.46876785,0.70033229){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{rotateur}}}%
    \put(0.50900599,0.67549127){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{orbe de l'épicycle}}}%
    \put(0.27070879,0.6321036){\color[rgb]{0,0,0}\rotatebox{37.52335356}{\makebox(0,0)[lb]{\smash{de l'orbe incliné}}}}%
    \put(0.39897813,0.52682751){\color[rgb]{0,0,0}\rotatebox{38.63484941}{\makebox(0,0)[lb]{\smash{de l'orbe incliné}}}}%
    \put(0.87183203,0.51287702){\color[rgb]{0,0,0}\rotatebox{3.48165081}{\makebox(0,0)[lb]{\smash{mouvement propre}}}}%
  \end{picture}%
\endgroup%


==> venus_orbes.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'venus_orbes.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{481.88974609bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength]{venus_orbes.pdf}}%
    \put(0.44103428,0.34564737){\color[rgb]{0,0,0}\rotatebox{27.23067912}{\makebox(0,0)[lb]{\smash{\textarab{al-mdIr}}}}}%
    \put(0.46638944,0.32532747){\color[rgb]{0,0,0}\rotatebox{-44.79130991}{\makebox(0,0)[lb]{\smash{\textarab{flk al-tdwIr}}}}}%
    \put(0.46072164,0.33019341){\color[rgb]{0,0,0}\rotatebox{36.2908877}{\makebox(0,0)[lb]{\smash{\textarab{al-zuhraT}}}}}%
    \put(0.6175995,0.50236313){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textarab{al-ws.t}}}}%
    \put(0.44790701,0.47833769){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textarab{markaz al-burUj}}}}%
    \put(0.47104939,0.83754793){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textarab{al-'awj}}}}%
    \put(0.28863897,0.76578936){\color[rgb]{0,0,0}\rotatebox{31.95125322}{\makebox(0,0)[lb]{\smash{\textarab{al-flk al-mum_t_tl}}}}}%
    \put(0.27911969,0.70606682){\color[rgb]{0,0,0}\rotatebox{35.70263507}{\makebox(0,0)[lb]{\smash{\textarab{al-flk al-mA'il}}}}}%
    \put(0.05613215,0.58771121){\color[rgb]{0,0,0}\rotatebox{-12.77600245}{\makebox(0,0)[lb]{\smash{\textarab{al-_drwaT al-mr'iyyaT} }}}}%
    \put(0.04168133,0.53360321){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textarab{al-_drwaT al-ws.t_A}}}}%
    \put(0.03758151,0.49675082){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textarab{ws.t al-kwkb}}}}%
    \put(0.83227197,0.49343056){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textarab{ws.t al-kwkb}}}}%
    \put(0.40243009,0.5696455){\color[rgb]{0,0,0}\rotatebox{37.31488521}{\makebox(0,0)[lb]{\smash{\textarab{mq`r al-mA'il}}}}}%
    \put(0.38512399,0.31569478){\color[rgb]{0,0,0}\rotatebox{56.34299479}{\makebox(0,0)[lb]{\smash{\textarab{flk al-.hAmil}}}}}%
    \put(0.46948059,0.76157178){\color[rgb]{0,0,0}\rotatebox{31.29906995}{\makebox(0,0)[lb]{\smash{\textarab{al-zuhraT}}}}}%
    \put(0.45750114,0.75122585){\color[rgb]{0,0,0}\rotatebox{-32.49284013}{\makebox(0,0)[lb]{\smash{\textarab{flk al-tdwIr}}}}}%
    \put(0.43588821,0.77464939){\color[rgb]{0,0,0}\rotatebox{29.398155}{\makebox(0,0)[lb]{\smash{\textarab{al-flk al-mdIr}}}}}%
    \put(0.37309228,0.66088422){\color[rgb]{0,0,0}\rotatebox{74.99013327}{\makebox(0,0)[lb]{\smash{\textarab{al-flk al-.hAmil}}}}}%
    \put(0.20532679,0.5024902){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textarab{zAwyaT t`dIl al-markaz wa-al-_hA.s.saT}}}}%
    \put(0.55099831,0.51183796){\color[rgb]{0,0,0}\rotatebox{14.84595007}{\makebox(0,0)[lb]{\smash{\textarab{al-mrkz al-m`ddl}}}}}%
    \put(0.6004618,0.473735){\color[rgb]{0,0,0}\rotatebox{-4.69824725}{\makebox(0,0)[lb]{\smash{\textarab{al-mArr limqwm al-kwkb}}}}}%
  \end{picture}%
\endgroup%


==> venus_orbes_fr.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'venus_orbes_fr.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{481.88974609bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength]{venus_orbes_fr.pdf}}%
    \put(0.44103428,0.34564737){\color[rgb]{0,0,0}\rotatebox{27.23067912}{\makebox(0,0)[lb]{\smash{rotateur}}}}%
    \put(0.46638944,0.32532747){\color[rgb]{0,0,0}\rotatebox{-44.79130991}{\makebox(0,0)[lb]{\smash{orbe de l'épicycle}}}}%
    \put(0.47480834,0.33488895){\color[rgb]{0,0,0}\rotatebox{36.2908877}{\makebox(0,0)[lb]{\smash{Vénus}}}}%
    \put(0.39893316,0.48165796){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{centre de l'écliptique}}}%
    \put(0.47104939,0.83754793){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Apogée}}}%
    \put(0.23219452,0.73341681){\color[rgb]{0,0,0}\rotatebox{31.95125322}{\makebox(0,0)[lb]{\smash{orbe parécliptique}}}}%
    \put(0.27911969,0.70606682){\color[rgb]{0,0,0}\rotatebox{35.70263507}{\makebox(0,0)[lb]{\smash{orbe incliné}}}}%
    \put(0.02707986,0.5968419){\color[rgb]{0,0,0}\rotatebox{-12.77600245}{\makebox(0,0)[lb]{\smash{apogée apparent}}}}%
    \put(0.03421074,0.53609341){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{apogée moyen}}}%
    \put(0.04920242,0.49758088){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{astre moyen}}}%
    \put(0.8364223,0.49426062){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{astre moyen}}}%
    \put(0.38698764,0.54451343){\color[rgb]{0,0,0}\rotatebox{44.7014764}{\makebox(0,0)[lb]{\smash{partie concave de}}}}%
    \put(0.38512399,0.31569478){\color[rgb]{0,0,0}\rotatebox{56.34299479}{\makebox(0,0)[lb]{\smash{orbe déférent}}}}%
    \put(0.48004561,0.76744121){\color[rgb]{0,0,0}\rotatebox{31.29906995}{\makebox(0,0)[lb]{\smash{Vénus}}}}%
    \put(0.45750114,0.75122585){\color[rgb]{0,0,0}\rotatebox{-32.49284013}{\makebox(0,0)[lb]{\smash{orbe de l'épicycle}}}}%
    \put(0.43588821,0.77464939){\color[rgb]{0,0,0}\rotatebox{29.398155}{\makebox(0,0)[lb]{\smash{orbe rotateur}}}}%
    \put(0.37309228,0.66088422){\color[rgb]{0,0,0}\rotatebox{74.99013327}{\makebox(0,0)[lb]{\smash{orbe déférent}}}}%
    \put(0.19619607,0.51494118){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{angle formant l'équation du}}}%
    \put(0.55685914,0.5181636){\color[rgb]{0,0,0}\rotatebox{11.29868573}{\makebox(0,0)[lb]{\smash{centre corrigé}}}}%
    \put(0.6004618,0.473735){\color[rgb]{0,0,0}\rotatebox{-4.69824725}{\makebox(0,0)[lb]{\smash{droite passant par l'astre vrai}}}}%
    \put(0.40294047,0.5367103){\color[rgb]{0,0,0}\rotatebox{45}{\makebox(0,0)[lb]{\smash{l'orbe incliné}}}}%
    \put(0.19619607,0.5024902){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{centre et du mouvement propre}}}%
  \end{picture}%
\endgroup%

